Deep Spherical Quantization for Image Search

Hashing methods, which encode high-dimensional images with compact discrete codes, have been widely applied to enhance large-scale image retrieval. In this paper, we put forward Deep Spherical Quantization (DSQ), a novel method to make deep convolutional neural networks generate supervised and compact binary codes for efficient image search. Our approach simultaneously learns a mapping that transforms the input images into a low-dimensional discriminative space, and quantizes the transformed data points using multi-codebook quantization. To eliminate the negative effect of norm variance on codebook learning, we force the network to L_2 normalize the extracted features and then quantize the resulting vectors using a new supervised quantization technique specifically designed for points lying on a unit hypersphere. Furthermore, we introduce an easy-to-implement extension of our quantization technique that enforces sparsity on the codebooks. Extensive experiments demonstrate that DSQ and its sparse variant can generate semantically separable compact binary codes outperforming many state-of-the-art image retrieval methods on three benchmarks.

==> roc_cifar.tex <==
\centering
\begin{tikzpicture} 
 \begin{groupplot}
 [group style = {group size = 3 by 1,horizontal sep=1.5cm,vertical sep=3cm,},width = 6.0cm, height = 10.0cm]
\nextgroupplot[
width=3.5cm,
height=3.5cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0.1,
ylabel={MAP},
title={CIFAR-10},
ymax=0.8,
xmajorgrids,
ymajorgrids,
%legend style = { column sep = 1pt, legend columns = 10, legend to name = grouplegend},
%legend style={at={(3.2,-0.2)},font=\fontsize{8}{8}\selectfont},
legend style={at={(3.7,-0.2)},font=\footnotesize},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend columns=6,
]
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.49\\
0.01	0.352384881513761\\
0.02	0.33020263101536\\
0.03	0.315457771784328\\
0.04	0.304099462679807\\
0.05	0.294731446132904\\
0.06	0.286691019595593\\
0.07	0.279607045923228\\
0.08	0.273249001964934\\
0.09	0.267463092615231\\
0.1	0.262141178144152\\
0.11	0.257204092798706\\
0.12	0.252591999853736\\
0.13	0.248258482255987\\
0.14	0.244166749165918\\
0.15	0.240287105477679\\
0.16	0.236595208622277\\
0.17	0.233070834377223\\
0.18	0.22969698219263\\
0.19	0.226459213170765\\
0.2	0.223345151271341\\
0.21	0.220344101435651\\
0.22	0.217446753018655\\
0.23	0.214644946499721\\
0.24	0.211931487833146\\
0.25	0.209299999149408\\
0.26	0.206744797533816\\
0.27	0.204260795735281\\
0.28	0.201843420179729\\
0.29	0.199488542767291\\
0.3	0.197192423744496\\
0.31	0.19495166354686\\
0.32	0.192763161961671\\
0.33	0.190624083306056\\
0.34	0.188531826580207\\
0.35	0.186483999760614\\
0.36	0.184478397557995\\
0.37	0.182512982090374\\
0.38	0.180585866021295\\
0.39	0.178695297792589\\
0.4	0.176839648644799\\
0.41	0.175017401169888\\
0.42	0.173227139182573\\
0.43	0.171467538730822\\
0.44	0.169737360094029\\
0.45	0.16803544064049\\
0.46	0.166360688434973\\
0.47	0.164712076503095\\
0.48	0.163088637672557\\
0.49	0.161489459922479\\
0.5	0.159913682181484\\
0.51	0.158360490523179\\
0.52	0.156829114714414\\
0.53	0.155318825077506\\
0.54	0.15382892963249\\
0.55	0.152358771489725\\
0.56	0.150907726466781\\
0.57	0.149475200906663\\
0.58	0.148060629677166\\
0.59	0.146663474333451\\
0.6	0.145283221428001\\
0.61	0.1439193809539\\
0.62	0.142571484908889\\
0.63	0.141239085969061\\
0.64	0.139921756262209\\
0.65	0.138619086231911\\
0.66	0.137330683584347\\
0.67	0.136056172310674\\
0.68	0.134795191778488\\
0.69	0.133547395886543\\
0.7	0.132312452277496\\
0.71	0.131090041603893\\
0.72	0.129879856843134\\
0.73	0.12868160265748\\
0.74	0.127494994795598\\
0.75	0.1263197595324\\
0.76	0.125155633144268\\
0.77	0.124002361416976\\
0.78	0.122859699183898\\
0.79	0.121727409892248\\
0.8	0.120605265195341\\
0.81	0.119493044568999\\
0.82	0.118390534950383\\
0.83	0.11729753039771\\
0.84	0.116213831769381\\
0.85	0.11513924642121\\
0.86	0.114073587920539\\
0.87	0.113016675776095\\
0.88	0.111968335182564\\
0.89	0.110928396778924\\
0.9	0.109896696419634\\
0.91	0.108873074957885\\
0.92	0.107857378040127\\
0.93	0.106849455911185\\
0.94	0.105849163229307\\
0.95	0.104856358890537\\
0.96	0.103870905861846\\
0.97	0.102892671022503\\
0.98	0.101921525013202\\
0.99	0.100957342092477\\
1	0.1\\
};
\addlegendentry{KSH~\cite{liu2012supervised}}

\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.26\\
0.01	0.236287436016184\\
0.02	0.228591000914633\\
0.03	0.222956923701298\\
0.04	0.218343991120897\\
0.05	0.214364854903364\\
0.06	0.210826141743234\\
0.07	0.207615316755263\\
0.08	0.204660271935595\\
0.09	0.201911621978923\\
0.1	0.199333845883725\\
0.11	0.196900415243096\\
0.12	0.194590917628977\\
0.13	0.192389260913591\\
0.14	0.190282501030871\\
0.15	0.188260047990438\\
0.16	0.186313111207761\\
0.17	0.1844343016877\\
0.18	0.182617340161634\\
0.19	0.1808568386872\\
0.2	0.179148134357392\\
0.21	0.17748716072261\\
0.22	0.175870346998142\\
0.23	0.174294538072312\\
0.24	0.172756930311669\\
0.25	0.171255019520216\\
0.26	0.169786558360935\\
0.27	0.168349521223949\\
0.28	0.166942075013315\\
0.29	0.165562554681004\\
0.3	0.164209442600647\\
0.31	0.162881351071341\\
0.32	0.161577007391536\\
0.33	0.160295241057443\\
0.34	0.159034972728762\\
0.35	0.157795204673235\\
0.36	0.156575012455499\\
0.37	0.155373537678339\\
0.38	0.154189981618402\\
0.39	0.153023599625636\\
0.4	0.151873696177696\\
0.41	0.150739620498319\\
0.42	0.149620762663278\\
0.43	0.148516550129366\\
0.44	0.147426444631756\\
0.45	0.146349939403184\\
0.46	0.145286556675218\\
0.47	0.144235845427492\\
0.48	0.143197379355586\\
0.49	0.142170755032223\\
0.5	0.141155590239824\\
0.51	0.140151522455378\\
0.52	0.139158207470999\\
0.53	0.138175318135656\\
0.54	0.137202543205371\\
0.55	0.136239586290678\\
0.56	0.135286164891538\\
0.57	0.134342009510987\\
0.58	0.133406862839853\\
0.59	0.13248047900571\\
0.6	0.131562622880011\\
0.61	0.130653069437999\\
0.62	0.12975160316659\\
0.63	0.128858017515911\\
0.64	0.12797211439063\\
0.65	0.127093703677633\\
0.66	0.126222602806918\\
0.67	0.12535863634291\\
0.68	0.124501635603674\\
0.69	0.123651438305722\\
0.7	0.122807888232376\\
0.71	0.121970834923789\\
0.72	0.121140133386935\\
0.73	0.120315643824023\\
0.74	0.119497231377924\\
0.75	0.118684765893342\\
0.76	0.117878121692541\\
0.77	0.117077177364579\\
0.78	0.116281815567063\\
0.79	0.115491922839525\\
0.8	0.114707389427616\\
0.81	0.113928109117345\\
0.82	0.113153979078688\\
0.83	0.112384899717922\\
0.84	0.111620774538093\\
0.85	0.110861510007097\\
0.86	0.110107015432854\\
0.87	0.109357202845124\\
0.88	0.108611986883547\\
0.89	0.107871284691496\\
0.9	0.107135015815396\\
0.91	0.106403102109159\\
0.92	0.105675467643427\\
0.93	0.104952038619326\\
0.94	0.104232743286474\\
0.95	0.103517511864969\\
0.96	0.102806276471146\\
0.97	0.10209897104687\\
0.98	0.101395531292166\\
0.99	0.100695894600995\\
1	0.1\\
};
\addlegendentry{ITQ~\cite{gong2013iterative}}

\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.45\\
0.01	0.438173766048003\\
0.02	0.430716646707963\\
0.03	0.424305906729576\\
0.04	0.418482709506742\\
0.05	0.413054817936991\\
0.06	0.407918355141581\\
0.07	0.403009120465888\\
0.08	0.398283924553118\\
0.09	0.393711952780281\\
0.1	0.38927024554684\\
0.11	0.384941115900846\\
0.12	0.380710573128525\\
0.13	0.376567309245978\\
0.14	0.372502019601688\\
0.15	0.368506931499585\\
0.16	0.364575467567943\\
0.17	0.360701999371371\\
0.18	0.356881663209666\\
0.19	0.353110219840362\\
0.2	0.349383945901656\\
0.21	0.345699548653164\\
0.22	0.342054098160801\\
0.23	0.33844497273042\\
0.24	0.334869814541654\\
0.25	0.331326493232165\\
0.26	0.327813075748483\\
0.27	0.32432780118699\\
0.28	0.320869059646037\\
0.29	0.3174353743302\\
0.3	0.314025386312372\\
0.31	0.310637841484122\\
0.32	0.307271579320064\\
0.33	0.303925523155655\\
0.34	0.300598671735198\\
0.35	0.297290091831852\\
0.36	0.293998911777168\\
0.37	0.290724315766063\\
0.38	0.287465538826015\\
0.39	0.284221862357673\\
0.4	0.280992610169103\\
0.41	0.277777144938135\\
0.42	0.274574865047349\\
0.43	0.271385201744574\\
0.44	0.268207616588683\\
0.45	0.265041599146229\\
0.46	0.261886664909294\\
0.47	0.258742353408992\\
0.48	0.255608226502506\\
0.49	0.252483866814414\\
0.5	0.249368876315585\\
0.51	0.246262875024992\\
0.52	0.243165499821638\\
0.53	0.240076403355318\\
0.54	0.236995253046297\\
0.55	0.233921730165151\\
0.56	0.230855528984998\\
0.57	0.227796355999253\\
0.58	0.22474392919878\\
0.59	0.221697977402987\\
0.6	0.218658239640003\\
0.61	0.215624464571566\\
0.62	0.212596409958741\\
0.63	0.209573842164931\\
0.64	0.206556535693051\\
0.65	0.203544272754012\\
0.66	0.20053684286394\\
0.67	0.197534042467825\\
0.68	0.194535674587483\\
0.69	0.191541548491933\\
0.7	0.188551479388453\\
0.71	0.185565288132742\\
0.72	0.182582800956752\\
0.73	0.179603849212876\\
0.74	0.176628269133305\\
0.75	0.173655901603454\\
0.76	0.170686591948459\\
0.77	0.167720189731819\\
0.78	0.164756548565361\\
0.79	0.161795525929723\\
0.8	0.158836983004673\\
0.81	0.155880784508586\\
0.82	0.152926798546489\\
0.83	0.149974896466105\\
0.84	0.147024952721394\\
0.85	0.144076844743093\\
0.86	0.14113045281584\\
0.87	0.138185659961451\\
0.88	0.135242351827991\\
0.89	0.132300416584262\\
0.9	0.12935974481941\\
0.91	0.126420229447326\\
0.92	0.123481765615571\\
0.93	0.12054425061855\\
0.94	0.117607583814701\\
0.95	0.114671666547471\\
0.96	0.111736402069851\\
0.97	0.108801695472285\\
0.98	0.105867453613764\\
0.99	0.102933585055926\\
1	0.1\\
};
\addlegendentry{SDH~\cite{shen2015supervised}}

\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.58\\
0.01	0.573939797942127\\
0.02	0.568661421170729\\
0.03	0.563626879080068\\
0.04	0.558736490975466\\
0.05	0.553945047022662\\
0.06	0.549226767029202\\
0.07	0.544565041272869\\
0.08	0.539948306073688\\
0.09	0.535368063835068\\
0.1	0.530817815077883\\
0.11	0.526292432345632\\
0.12	0.521787769341438\\
0.13	0.517300404592945\\
0.14	0.512827466528757\\
0.15	0.508366510134683\\
0.16	0.503915427555272\\
0.17	0.499472381762581\\
0.18	0.495035756335456\\
0.19	0.490604116760609\\
0.2	0.486176180146287\\
0.21	0.481750791191663\\
0.22	0.477326902884224\\
0.23	0.472903560822816\\
0.24	0.468479890357624\\
0.25	0.46405508594479\\
0.26	0.459628402261\\
0.27	0.455199146730518\\
0.28	0.450766673196014\\
0.29	0.446330376523362\\
0.3	0.441889687974916\\
0.31	0.437444071219588\\
0.32	0.432993018874118\\
0.33	0.428536049490134\\
0.34	0.424072704917503\\
0.35	0.419602547986978\\
0.36	0.415125160465167\\
0.37	0.410640141242828\\
0.38	0.406147104723997\\
0.39	0.401645679388642\\
0.4	0.397135506505915\\
0.41	0.392616238978509\\
0.42	0.38808754030161\\
0.43	0.383549083622303\\
0.44	0.379000550887344\\
0.45	0.374441632068858\\
0.46	0.369872024458987\\
0.47	0.365291432025675\\
0.48	0.360699564822827\\
0.49	0.356096138448906\\
0.5	0.351480873548831\\
0.51	0.346853495354594\\
0.52	0.342213733260643\\
0.53	0.337561320430479\\
0.54	0.332895993431371\\
0.55	0.328217491894411\\
0.56	0.323525558197468\\
0.57	0.318819937168836\\
0.58	0.314100375809634\\
0.59	0.309366623033212\\
0.6	0.304618429419975\\
0.61	0.299855546986244\\
0.62	0.295077728965852\\
0.63	0.290284729603356\\
0.64	0.285476303957815\\
0.65	0.280652207716191\\
0.66	0.275812197015532\\
0.67	0.27095602827315\\
0.68	0.266083458024097\\
0.69	0.261194242765282\\
0.7	0.256288138805644\\
0.71	0.251364902121842\\
0.72	0.246424288218961\\
0.73	0.241466051995768\\
0.74	0.236489947614115\\
0.75	0.231495728372076\\
0.76	0.226483146580477\\
0.77	0.221451953442463\\
0.78	0.21640189893581\\
0.79	0.21133273169768\\
0.8	0.206244198911541\\
0.81	0.201136046196019\\
0.82	0.196008017495418\\
0.83	0.190859854971703\\
0.84	0.185691298897722\\
0.85	0.180502087551473\\
0.86	0.175291957111226\\
0.87	0.170060641551312\\
0.88	0.164807872538413\\
0.89	0.159533379328198\\
0.9	0.154236888662116\\
0.91	0.148918124664235\\
0.92	0.143576808737948\\
0.93	0.138212659462417\\
0.94	0.132825392488622\\
0.95	0.127414720434872\\
0.96	0.121980352781649\\
0.97	0.116521995765663\\
0.98	0.111039352272983\\
0.99	0.10553212173113\\
1	0.1\\
};
\addlegendentry{CNNH~\cite{xia2014supervised}}

\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.6667\\
0.01	0.666695673938196\\
0.02	0.666675527852392\\
0.03	0.666632561242352\\
0.04	0.666561556738877\\
0.05	0.666458137069889\\
0.06	0.666318448859197\\
0.07	0.666139005384236\\
0.08	0.665916594076351\\
0.09	0.665648216324857\\
0.1	0.665331045508319\\
0.11	0.664962396213033\\
0.12	0.664539700754397\\
0.13	0.66406049069621\\
0.14	0.663522381920731\\
0.15	0.662923062298902\\
0.16	0.662260281312616\\
0.17	0.661531841173265\\
0.18	0.660735589107286\\
0.19	0.659869410565346\\
0.2	0.658931223171583\\
0.21	0.65791897127186\\
0.22	0.656830620970922\\
0.23	0.655664155571165\\
0.24	0.654417571342869\\
0.25	0.653088873568759\\
0.26	0.651676072815787\\
0.27	0.650177181394853\\
0.28	0.648590209975224\\
0.29	0.646913164325354\\
0.3	0.645144042155548\\
0.31	0.643280830041082\\
0.32	0.6413215004068\\
0.33	0.639264008556219\\
0.34	0.637106289729757\\
0.35	0.634846256177973\\
0.36	0.632481794236709\\
0.37	0.63001076139181\\
0.38	0.627430983321703\\
0.39	0.62474025090654\\
0.4	0.62193631719293\\
0.41	0.619016894303437\\
0.42	0.615979650280098\\
0.43	0.612822205851174\\
0.44	0.609542131110205\\
0.45	0.606136942096242\\
0.46	0.602604097263773\\
0.47	0.598940993830504\\
0.48	0.595144963990653\\
0.49	0.591213270980829\\
0.5	0.587143104984941\\
0.51	0.582931578863782\\
0.52	0.5785757236941\\
0.53	0.574072484101003\\
0.54	0.569418713366443\\
0.55	0.564611168295361\\
0.56	0.559646503819693\\
0.57	0.554521267318991\\
0.58	0.549231892634756\\
0.59	0.543774693753757\\
0.6	0.538145858133607\\
0.61	0.532341439641629\\
0.62	0.526357351075595\\
0.63	0.520189356232168\\
0.64	0.513833061485867\\
0.65	0.507283906838015\\
0.66	0.500537156391394\\
0.67	0.493587888202217\\
0.68	0.486430983456385\\
0.69	0.479061114911913\\
0.7	0.471472734543666\\
0.71	0.463660060320178\\
0.72	0.455617062035187\\
0.73	0.44733744610856\\
0.74	0.438814639262287\\
0.75	0.430041770967228\\
0.76	0.421011654544937\\
0.77	0.411716766796205\\
0.78	0.402149226013526\\
0.79	0.392300768218505\\
0.8	0.382162721446756\\
0.81	0.371725977881971\\
0.82	0.360980963617059\\
0.83	0.349917605793176\\
0.84	0.338525296836501\\
0.85	0.326792855477221\\
0.86	0.314708484194537\\
0.87	0.302259722684751\\
0.88	0.289433396895631\\
0.89	0.276215563107926\\
0.9	0.262591446472713\\
0.91	0.248545373329337\\
0.92	0.234060696530873\\
0.93	0.21911971288968\\
0.94	0.203703571721478\\
0.95	0.187792173308568\\
0.96	0.171364055916503\\
0.97	0.154396269777756\\
0.98	0.136864236193486\\
0.99	0.118741589591122\\
1	0.1\\
};
\addlegendentry{DPSH~\cite{li2016feature}}

\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.65\\
0.01	0.649973306981322\\
0.02	0.649885559503021\\
0.03	0.649731833354582\\
0.04	0.649509290543163\\
0.05	0.649215849961633\\
0.06	0.648849837375959\\
0.07	0.648409831914629\\
0.08	0.647894583743855\\
0.09	0.647302964356205\\
0.1	0.646633934047934\\
0.11	0.645886519359915\\
0.12	0.645059796709305\\
0.13	0.644152880077272\\
0.14	0.643164911467742\\
0.15	0.642095053324312\\
0.16	0.6409424823698\\
0.17	0.639706384503397\\
0.18	0.638385950499305\\
0.19	0.636980372322574\\
0.2	0.635488839926606\\
0.21	0.633910538430675\\
0.22	0.632244645599879\\
0.23	0.630490329567355\\
0.24	0.628646746751401\\
0.25	0.626713039929711\\
0.26	0.62468833644019\\
0.27	0.622571746483326\\
0.28	0.620362361505423\\
0.29	0.618059252645303\\
0.3	0.615661469229772\\
0.31	0.613168037305158\\
0.32	0.610577958193959\\
0.33	0.607890207066907\\
0.34	0.605103731521833\\
0.35	0.602217450161569\\
0.36	0.599230251163776\\
0.37	0.596140990836126\\
0.38	0.592948492150683\\
0.39	0.589651543251638\\
0.4	0.586248895930779\\
0.41	0.582739264065246\\
0.42	0.57912132201221\\
0.43	0.575393702955167\\
0.44	0.571554997196508\\
0.45	0.567603750391001\\
0.46	0.563538461714688\\
0.47	0.559357581963598\\
0.48	0.555059511576458\\
0.49	0.550642598575407\\
0.5	0.546105136418432\\
0.51	0.541445361756963\\
0.52	0.536661452091715\\
0.53	0.531751523319517\\
0.54	0.526713627163396\\
0.55	0.521545748477775\\
0.56	0.516245802420071\\
0.57	0.510811631479442\\
0.58	0.505241002352804\\
0.59	0.499531602657528\\
0.6	0.493681037469483\\
0.61	0.487686825674284\\
0.62	0.48154639611865\\
0.63	0.475257083547818\\
0.64	0.468816124313864\\
0.65	0.462220651838574\\
0.66	0.45546769181319\\
0.67	0.448554157115957\\
0.68	0.441476842426762\\
0.69	0.434232418516462\\
0.7	0.426817426186563\\
0.71	0.419228269832825\\
0.72	0.411461210604027\\
0.73	0.403512359124601\\
0.74	0.395377667746993\\
0.75	0.387052922296493\\
0.76	0.378533733267829\\
0.77	0.369815526428982\\
0.78	0.360893532783428\\
0.79	0.351762777837282\\
0.8	0.342418070112593\\
0.81	0.33285398884214\\
0.82	0.323064870774571\\
0.83	0.31304479601143\\
0.84	0.302787572789407\\
0.85	0.292286721112029\\
0.86	0.281535455124678\\
0.87	0.270526664115267\\
0.88	0.25925289200986\\
0.89	0.247706315217802\\
0.9	0.235878718664247\\
0.91	0.22376146982915\\
0.92	0.211345490590328\\
0.93	0.198621226643839\\
0.94	0.185578614247154\\
0.95	0.172207043998825\\
0.96	0.15849532133203\\
0.97	0.144431623357624\\
0.98	0.130003451644319\\
0.99	0.115197580468233\\
1	0.1\\
};
\addlegendentry{DSH~\cite{liu2016deep}}

\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.7\\
0.01	0.692823456438153\\
0.02	0.686566204501352\\
0.03	0.680592279139874\\
0.04	0.674784013761455\\
0.05	0.669088075596293\\
0.06	0.663474061721624\\
0.07	0.657922383924983\\
0.08	0.652419400600696\\
0.09	0.646955080888301\\
0.1	0.64152174530089\\
0.11	0.636113327733838\\
0.12	0.630724914934149\\
0.13	0.625352444593446\\
0.14	0.619992499402128\\
0.15	0.614642161881427\\
0.16	0.609298909201165\\
0.17	0.603960535160711\\
0.18	0.598625091135133\\
0.19	0.593290840580409\\
0.2	0.587956223435637\\
0.21	0.582619827882425\\
0.22	0.577280367662994\\
0.23	0.571936663659565\\
0.24	0.566587628783439\\
0.25	0.561232255465224\\
0.26	0.555869605211458\\
0.27	0.550498799818979\\
0.28	0.545119013931228\\
0.29	0.539729468689835\\
0.3	0.534329426287026\\
0.31	0.528918185264152\\
0.32	0.52349507643225\\
0.33	0.518059459314361\\
0.34	0.512610719027963\\
0.35	0.507148263540605\\
0.36	0.501671521243601\\
0.37	0.496179938797989\\
0.38	0.490672979214601\\
0.39	0.485150120136232\\
0.4	0.479610852294927\\
0.41	0.474054678121558\\
0.42	0.468481110488275\\
0.43	0.462889671567227\\
0.44	0.457279891791348\\
0.45	0.45165130890496\\
0.46	0.446003467093607\\
0.47	0.44033591618396\\
0.48	0.434648210905799\\
0.49	0.428939910209106\\
0.5	0.42321057663018\\
0.51	0.417459775701391\\
0.52	0.411687075399865\\
0.53	0.405892045630921\\
0.54	0.400074257742547\\
0.55	0.394233284067644\\
0.56	0.388368697491089\\
0.57	0.382480071039\\
0.58	0.376566977487849\\
0.59	0.370628988991315\\
0.6	0.364665676722963\\
0.61	0.358676610533035\\
0.62	0.352661358617777\\
0.63	0.346619487199897\\
0.64	0.340550560218837\\
0.65	0.334454139029697\\
0.66	0.328329782109694\\
0.67	0.32217704477118\\
0.68	0.315995478880267\\
0.69	0.309784632580219\\
0.7	0.303544050018794\\
0.71	0.297273271078801\\
0.72	0.290971831111166\\
0.73	0.284639260669841\\
0.74	0.278275085247941\\
0.75	0.271878825014508\\
0.76	0.265449994551346\\
0.77	0.258988102589376\\
0.78	0.252492651743992\\
0.79	0.245963138248926\\
0.8	0.23939905168812\\
0.81	0.232799874725132\\
0.82	0.226165082829621\\
0.83	0.21949414400044\\
0.84	0.21278651848489\\
0.85	0.206041658493685\\
0.86	0.199259007911193\\
0.87	0.192438002000479\\
0.88	0.185578067102737\\
0.89	0.178678620330634\\
0.9	0.171739069255123\\
0.91	0.16475881158526\\
0.92	0.157737234840558\\
0.93	0.150673716015397\\
0.94	0.143567621235005\\
0.95	0.136418305402503\\
0.96	0.129225111836504\\
0.97	0.121987371898744\\
0.98	0.11470440461118\\
0.99	0.107375516262007\\
1	0.1\\
};
\addlegendentry{HashNet~\cite{cao2017hashnet}}

\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.73\\
0.01	0.729953258087714\\
0.02	0.72981301924059\\
0.03	0.729579244115562\\
0.04	0.729251867099968\\
0.05	0.728830796250126\\
0.06	0.728315913205177\\
0.07	0.727707073076026\\
0.08	0.72700410430915\\
0.09	0.726206808525017\\
0.1	0.725314960330784\\
0.11	0.72432830710691\\
0.12	0.723246568767255\\
0.13	0.722069437492178\\
0.14	0.72079657743411\\
0.15	0.719427624394986\\
0.16	0.717962185474901\\
0.17	0.716399838691248\\
0.18	0.714740132567575\\
0.19	0.712982585691287\\
0.2	0.711126686239284\\
0.21	0.709171891470521\\
0.22	0.707117627184429\\
0.23	0.704963287144018\\
0.24	0.702708232462433\\
0.25	0.700351790951605\\
0.26	0.697893256431581\\
0.27	0.69533188799898\\
0.28	0.692666909252943\\
0.29	0.689897507476801\\
0.3	0.687022832773593\\
0.31	0.684041997153415\\
0.32	0.680954073570451\\
0.33	0.677758094907394\\
0.34	0.674453052904795\\
0.35	0.67103789703273\\
0.36	0.667511533301981\\
0.37	0.66387282301174\\
0.38	0.660120581430643\\
0.39	0.656253576407726\\
0.4	0.65227052690964\\
0.41	0.648170101480239\\
0.42	0.643950916618361\\
0.43	0.639611535069335\\
0.44	0.635150464025442\\
0.45	0.630566153230207\\
0.46	0.625856992981047\\
0.47	0.6210213120244\\
0.48	0.61605737533702\\
0.49	0.610963381786704\\
0.5	0.605737461665169\\
0.51	0.600377674085307\\
0.52	0.594882004234414\\
0.53	0.589248360474408\\
0.54	0.58347457127931\\
0.55	0.577558381999575\\
0.56	0.571497451441975\\
0.57	0.56528934825293\\
0.58	0.558931547092151\\
0.59	0.552421424582455\\
0.6	0.545756255020432\\
0.61	0.538933205831416\\
0.62	0.53194933275081\\
0.63	0.524801574712333\\
0.64	0.517486748422098\\
0.65	0.510001542595618\\
0.66	0.502342511832855\\
0.67	0.494506070104224\\
0.68	0.486488483818062\\
0.69	0.478285864437417\\
0.7	0.469894160611057\\
0.71	0.461309149780375\\
0.72	0.452526429220256\\
0.73	0.443541406467988\\
0.74	0.434349289089903\\
0.75	0.424945073730469\\
0.76	0.415323534383149\\
0.77	0.405479209816193\\
0.78	0.395406390079742\\
0.79	0.385099102013033\\
0.8	0.374551093661938\\
0.81	0.363755817507534\\
0.82	0.352706412395671\\
0.83	0.341395684045386\\
0.84	0.329816084000432\\
0.85	0.317959686872753\\
0.86	0.305818165709364\\
0.87	0.293382765294305\\
0.88	0.28064427317493\\
0.89	0.267592988176244\\
0.9	0.254218686137827\\
0.91	0.240510582574611\\
0.92	0.226457291924515\\
0.93	0.212046783002122\\
0.94	0.197266330226997\\
0.95	0.182102460136951\\
0.96	0.166540892628954\\
0.97	0.150566476292056\\
0.98	0.134163117105367\\
0.99	0.117313699667617\\
1	0.1\\
};
\addlegendentry{DMDH~\cite{chena2018deep}}

\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.66\\
0.01	0.659932038907128\\
0.02	0.659746336681641\\
0.03	0.659451855572753\\
0.04	0.659052966788498\\
0.05	0.658552552314375\\
0.06	0.657952718990727\\
0.07	0.657255092047282\\
0.08	0.656460965169603\\
0.09	0.655571387611559\\
0.1	0.654587219238595\\
0.11	0.653509167494764\\
0.12	0.652337813398477\\
0.13	0.651073630490115\\
0.14	0.649716999042494\\
0.15	0.648268216967608\\
0.16	0.646727508346992\\
0.17	0.64509503020718\\
0.18	0.643370877969298\\
0.19	0.641555089876635\\
0.2	0.639647650620232\\
0.21	0.637648494324863\\
0.22	0.635557507017373\\
0.23	0.633374528670261\\
0.24	0.631099354892284\\
0.25	0.628731738322125\\
0.26	0.626271389769377\\
0.27	0.623717979138067\\
0.28	0.621071136161006\\
0.29	0.6183304509678\\
0.3	0.615495474505067\\
0.31	0.612565718823984\\
0.32	0.609540657247508\\
0.33	0.606419724427385\\
0.34	0.603202316299202\\
0.35	0.599887789942189\\
0.36	0.596475463349228\\
0.37	0.592964615111393\\
0.38	0.589354484020453\\
0.39	0.585644268591939\\
0.4	0.58183312651069\\
0.41	0.577920174000165\\
0.42	0.57390448511624\\
0.43	0.56978509096574\\
0.44	0.565560978849444\\
0.45	0.561231091328916\\
0.46	0.55679432521607\\
0.47	0.552249530484019\\
0.48	0.54759550909736\\
0.49	0.542831013759678\\
0.5	0.537954746575707\\
0.51	0.532965357625174\\
0.52	0.527861443445038\\
0.53	0.522641545416382\\
0.54	0.517304148051891\\
0.55	0.511847677179379\\
0.56	0.506270498016442\\
0.57	0.500570913130842\\
0.58	0.494747160280738\\
0.59	0.48879741012841\\
0.6	0.482719763820533\\
0.61	0.476512250427522\\
0.62	0.470172824233825\\
0.63	0.463699361870372\\
0.64	0.457089659279688\\
0.65	0.450341428503381\\
0.66	0.443452294280879\\
0.67	0.436419790447394\\
0.68	0.429241356118068\\
0.69	0.42191433164422\\
0.7	0.414435954326393\\
0.71	0.40680335386766\\
0.72	0.39901354754922\\
0.73	0.391063435108799\\
0.74	0.382949793300682\\
0.75	0.374669270114382\\
0.76	0.366218378626908\\
0.77	0.357593490461391\\
0.78	0.348790828822364\\
0.79	0.339806461075327\\
0.8	0.330636290835209\\
0.81	0.321276049525085\\
0.82	0.311721287362848\\
0.83	0.301967363729502\\
0.84	0.29200943686827\\
0.85	0.281842452858718\\
0.86	0.271461133804585\\
0.87	0.260859965167781\\
0.88	0.25003318217419\\
0.89	0.238974755209126\\
0.9	0.227678374111729\\
0.91	0.216137431267837\\
0.92	0.204345003390041\\
0.93	0.192293831861325\\
0.94	0.179976301504922\\
0.95	0.167384417627369\\
0.96	0.154509781164113\\
0.97	0.141343561736937\\
0.98	0.127876468409751\\
0.99	0.114098717903332\\
1	0.1\\
};
\addlegendentry{SUBIC~\cite{jain2017subic}}

\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.65\\
0.01	0.649957694086155\\
0.02	0.649830765604819\\
0.03	0.649619182327496\\
0.04	0.649322890509709\\
0.05	0.648941814845473\\
0.06	0.64847585840344\\
0.07	0.647924902544605\\
0.08	0.647288806821428\\
0.09	0.646567408858183\\
0.1	0.645760524212339\\
0.11	0.644867946216697\\
0.12	0.643889445802023\\
0.13	0.642824771299831\\
0.14	0.641673648224988\\
0.15	0.64043577903771\\
0.16	0.639110842884534\\
0.17	0.63769849531779\\
0.18	0.636198367993025\\
0.19	0.63461006834385\\
0.2	0.632933179233571\\
0.21	0.631167258582951\\
0.22	0.629311838973399\\
0.23	0.627366427224822\\
0.24	0.625330503947303\\
0.25	0.62320352306576\\
0.26	0.620984911316618\\
0.27	0.618674067715511\\
0.28	0.616270362994934\\
0.29	0.613773139010707\\
0.3	0.61118170811603\\
0.31	0.608495352501842\\
0.32	0.60571332350208\\
0.33	0.602834840862381\\
0.34	0.599859091970666\\
0.35	0.596785231047903\\
0.36	0.593612378297312\\
0.37	0.590339619010081\\
0.38	0.586966002625605\\
0.39	0.583490541744083\\
0.4	0.57991221108919\\
0.41	0.576229946418399\\
0.42	0.572442643378335\\
0.43	0.568549156302419\\
0.44	0.564548296947838\\
0.45	0.560438833168696\\
0.46	0.556219487522004\\
0.47	0.55188893580291\\
0.48	0.547445805505366\\
0.49	0.542888674204133\\
0.5	0.538216067853767\\
0.51	0.533426458999935\\
0.52	0.528518264898041\\
0.53	0.523489845533857\\
0.54	0.518339501540418\\
0.55	0.513065472005063\\
0.56	0.507665932160057\\
0.57	0.502138990949748\\
0.58	0.496482688466685\\
0.59	0.490694993248606\\
0.6	0.484773799427521\\
0.61	0.478716923721545\\
0.62	0.472522102259346\\
0.63	0.46618698722633\\
0.64	0.459709143320832\\
0.65	0.453086044007655\\
0.66	0.446315067555282\\
0.67	0.439393492842008\\
0.68	0.432318494915012\\
0.69	0.425087140285083\\
0.7	0.4176963819383\\
0.71	0.410143054044331\\
0.72	0.402423866339344\\
0.73	0.394535398159587\\
0.74	0.386474092099618\\
0.75	0.37823624726684\\
0.76	0.369818012101506\\
0.77	0.361215376728503\\
0.78	0.352424164804169\\
0.79	0.343440024817964\\
0.8	0.334258420805016\\
0.81	0.324874622421367\\
0.82	0.315283694329073\\
0.83	0.305480484833105\\
0.84	0.295459613706231\\
0.85	0.285215459131583\\
0.86	0.274742143685403\\
0.87	0.264033519274415\\
0.88	0.253083150933183\\
0.89	0.2418842993767\\
0.9	0.230429902192004\\
0.91	0.21871255353978\\
0.92	0.206724482222354\\
0.93	0.19445752795811\\
0.94	0.181903115683733\\
0.95	0.169052227684604\\
0.96	0.155895373329641\\
0.97	0.14242255615954\\
0.98	0.128623238046111\\
0.99	0.11448630010462\\
1	0.1\\
};
\addlegendentry{SQ~\cite{wang2016supervised}}

\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.62\\
0.01	0.615936962510491\\
0.02	0.611857349376982\\
0.03	0.60776102480066\\
0.04	0.603647851307012\\
0.05	0.599517689718143\\
0.06	0.595370399124516\\
0.07	0.591205836856107\\
0.08	0.587023858452956\\
0.09	0.582824317635099\\
0.1	0.578607066271864\\
0.11	0.574371954350523\\
0.12	0.570118829944267\\
0.13	0.565847539179514\\
0.14	0.561557926202491\\
0.15	0.557249833145124\\
0.16	0.552923100090168\\
0.17	0.54857756503559\\
0.18	0.544213063858174\\
0.19	0.539829430276325\\
0.2	0.535426495812056\\
0.21	0.531004089752135\\
0.22	0.52656203910837\\
0.23	0.522100168577003\\
0.24	0.5176183004972\\
0.25	0.513116254808604\\
0.26	0.508593849007926\\
0.27	0.504050898104556\\
0.28	0.499487214575153\\
0.29	0.494902608317202\\
0.3	0.490296886601496\\
0.31	0.48566985402352\\
0.32	0.481021312453707\\
0.33	0.476351060986532\\
0.34	0.471658895888405\\
0.35	0.466944610544349\\
0.36	0.462207995403402\\
0.37	0.457448837922728\\
0.38	0.452666922510387\\
0.39	0.447862030466734\\
0.4	0.443033939924401\\
0.41	0.438182425786823\\
0.42	0.433307259665264\\
0.43	0.428408209814308\\
0.44	0.423485041065752\\
0.45	0.418537514760869\\
0.46	0.413565388680985\\
0.47	0.408568416976326\\
0.48	0.403546350093072\\
0.49	0.398498934698574\\
0.5	0.393425913604672\\
0.51	0.388327025689062\\
0.52	0.383202005814641\\
0.53	0.378050584746779\\
0.54	0.372872489068455\\
0.55	0.36766744109317\\
0.56	0.362435158775591\\
0.57	0.357175355619852\\
0.58	0.35188774058541\\
0.59	0.346572017990419\\
0.6	0.341227887412514\\
0.61	0.335855043586927\\
0.62	0.330453176301853\\
0.63	0.325021970290981\\
0.64	0.31956110512308\\
0.65	0.314070255088559\\
0.66	0.308549089082897\\
0.67	0.302997270486835\\
0.68	0.297414457043222\\
0.69	0.291800300730407\\
0.7	0.286154447632055\\
0.71	0.280476537803268\\
0.72	0.274766205132884\\
0.73	0.269023077201817\\
0.74	0.263246775137316\\
0.75	0.257436913462977\\
0.76	0.251593099944384\\
0.77	0.245714935430207\\
0.78	0.239802013688601\\
0.79	0.233853921238747\\
0.8	0.227870237177342\\
0.81	0.221850532999875\\
0.82	0.21579437241649\\
0.83	0.209701311162234\\
0.84	0.203570896801493\\
0.85	0.197402668526397\\
0.86	0.191196156948965\\
0.87	0.184950883886765\\
0.88	0.178666362141832\\
0.89	0.1723420952726\\
0.9	0.165977577358573\\
0.91	0.159572292757466\\
0.92	0.153125715854505\\
0.93	0.146637310803607\\
0.94	0.140106531260101\\
0.95	0.133532820104663\\
0.96	0.126915609158123\\
0.97	0.120254318886767\\
0.98	0.113548358097759\\
0.99	0.106797123624288\\
1	0.1\\
};
\addlegendentry{DQN~\cite{cao2016deep}}

\addplot+[line width=2.0pt,mark=none,dashed,black]
  table[row sep=crcr]{%
0	0.79\\
0.01	0.789921002010231\\
0.02	0.789705137254594\\
0.03	0.78936281194421\\
0.04	0.78889908977027\\
0.05	0.788317297898378\\
0.06	0.787619857272762\\
0.07	0.786808623988683\\
0.08	0.785885063839308\\
0.09	0.784850353643765\\
0.1	0.783705445266567\\
0.11	0.782451108599777\\
0.12	0.781087961770657\\
0.13	0.779616493137667\\
0.14	0.778037077762991\\
0.15	0.776349990029045\\
0.16	0.774555413477847\\
0.17	0.772653448596241\\
0.18	0.770644119046078\\
0.19	0.768527376692781\\
0.2	0.766303105688108\\
0.21	0.763971125795852\\
0.22	0.761531195102058\\
0.23	0.758983012217525\\
0.24	0.756326218055667\\
0.25	0.753560397250494\\
0.26	0.750685079265641\\
0.27	0.747699739234851\\
0.28	0.744603798566143\\
0.29	0.741396625335498\\
0.3	0.738077534490837\\
0.31	0.734645787882992\\
0.32	0.731100594137076\\
0.33	0.727441108374963\\
0.34	0.723666431797345\\
0.35	0.719775611131933\\
0.36	0.715767637952811\\
0.37	0.711641447874528\\
0.38	0.707395919623351\\
0.39	0.703029873987018\\
0.4	0.698542072643385\\
0.41	0.693931216867483\\
0.42	0.689195946115707\\
0.43	0.684334836485079\\
0.44	0.679346399044828\\
0.45	0.674229078036799\\
0.46	0.668981248940522\\
0.47	0.663601216398074\\
0.48	0.658087211993176\\
0.49	0.652437391878233\\
0.5	0.646649834242297\\
0.51	0.640722536612162\\
0.52	0.634653412977991\\
0.53	0.62844029073402\\
0.54	0.622080907423976\\
0.55	0.615572907279879\\
0.56	0.608913837541858\\
0.57	0.602101144545492\\
0.58	0.595132169561984\\
0.59	0.588004144375152\\
0.6	0.580714186577823\\
0.61	0.573259294568633\\
0.62	0.565636342228591\\
0.63	0.557842073254877\\
0.64	0.549873095127345\\
0.65	0.541725872680977\\
0.66	0.533396721255097\\
0.67	0.524881799387454\\
0.68	0.51617710101836\\
0.69	0.507278447166748\\
0.7	0.498181477036463\\
0.71	0.488881638507033\\
0.72	0.479374177958789\\
0.73	0.469654129377228\\
0.74	0.459716302676044\\
0.75	0.449555271172151\\
0.76	0.439165358139188\\
0.77	0.428540622358372\\
0.78	0.417674842577044\\
0.79	0.406561500775664\\
0.8	0.395193764133287\\
0.81	0.383564465569406\\
0.82	0.371666082726476\\
0.83	0.359490715241944\\
0.84	0.347030060141271\\
0.85	0.334275385163568\\
0.86	0.321217499809107\\
0.87	0.307846723872322\\
0.88	0.294152853194813\\
0.89	0.280125122339455\\
0.9	0.265752163848548\\
0.91	0.251021963704978\\
0.92	0.235921812564819\\
0.93	0.220438252271426\\
0.94	0.20455701709343\\
0.95	0.188262969050648\\
0.96	0.171540026600537\\
0.97	0.154371085851213\\
0.98	0.136737933342156\\
0.99	0.118621149287023\\
1	0.1\\
};
\addlegendentry{DSQ}

%**************************************

\nextgroupplot[
width=3.5cm,
height=3.5cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0.2,
ymax=1,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title={NUS-WIDE},
xmajorgrids,
ymajorgrids]
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.6\\
0.01	0.555627488295601\\
0.02	0.541024770039072\\
0.03	0.530270531467802\\
0.04	0.521424151748639\\
0.05	0.513762959485574\\
0.06	0.506925908073359\\
0.07	0.500702753794593\\
0.08	0.49495870892506\\
0.09	0.489601416824257\\
0.1	0.484564420905795\\
0.11	0.479798069983667\\
0.12	0.475264146323001\\
0.13	0.470932511261438\\
0.14	0.466778914810214\\
0.15	0.46278351164841\\
0.16	0.458929824154019\\
0.17	0.455203998500998\\
0.18	0.451594258764019\\
0.19	0.448090498339773\\
0.2	0.44468396879048\\
0.21	0.441367039207796\\
0.22	0.438133007542791\\
0.23	0.434975950845373\\
0.24	0.431890605058395\\
0.25	0.428872267554393\\
0.26	0.425916717380894\\
0.27	0.423020149444138\\
0.28	0.420179119772687\\
0.29	0.417390499669231\\
0.3	0.414651437052553\\
0.31	0.411959323661507\\
0.32	0.409311767072848\\
0.33	0.406706566698904\\
0.34	0.404141693096308\\
0.35	0.401615270045657\\
0.36	0.39912555896292\\
0.37	0.396670945283186\\
0.38	0.39424992652097\\
0.39	0.39186110176216\\
0.4	0.389503162383849\\
0.41	0.387174883831617\\
0.42	0.384875118311037\\
0.43	0.382602788272542\\
0.44	0.380356880587141\\
0.45	0.378136441325808\\
0.46	0.375940571067972\\
0.47	0.373768420675235\\
0.48	0.371619187475289\\
0.49	0.369492111808555\\
0.5	0.367386473896389\\
0.51	0.365301590995118\\
0.52	0.363236814804741\\
0.53	0.361191529105068\\
0.54	0.359165147595453\\
0.55	0.357157111917128\\
0.56	0.355166889839703\\
0.57	0.353193973595517\\
0.58	0.351237878347407\\
0.59	0.349298140777119\\
0.6	0.347374317782963\\
0.61	0.345465985276605\\
0.62	0.343572737069941\\
0.63	0.341694183843976\\
0.64	0.339829952192466\\
0.65	0.337979683733809\\
0.66	0.336143034285369\\
0.67	0.334319673094943\\
0.68	0.332509282124638\\
0.69	0.330711555382868\\
0.7	0.328926198300583\\
0.71	0.327152927148218\\
0.72	0.32539146849017\\
0.73	0.323641558673899\\
0.74	0.321902943351014\\
0.75	0.320175377027936\\
0.76	0.318458622643943\\
0.77	0.3167524511746\\
0.78	0.315056641258716\\
0.79	0.313370978847178\\
0.8	0.311695256872093\\
0.81	0.310029274934844\\
0.82	0.308372839011748\\
0.83	0.306725761176124\\
0.84	0.305087859335678\\
0.85	0.303458956984171\\
0.86	0.301838882966455\\
0.87	0.300227471255989\\
0.88	0.29862456074407\\
0.89	0.297029995039989\\
0.9	0.295443622281478\\
0.91	0.293865294954774\\
0.92	0.292294869723733\\
0.93	0.290732207267436\\
0.94	0.289177172125779\\
0.95	0.287629632552583\\
0.96	0.286089460375764\\
0.97	0.284556530864178\\
0.98	0.283030722600732\\
0.99	0.281511917361431\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.58\\
0.01	0.471097524754442\\
0.02	0.453841206227112\\
0.03	0.442417939850238\\
0.04	0.433644292005916\\
0.05	0.426425143178135\\
0.06	0.420241456722242\\
0.07	0.414802886696035\\
0.08	0.409929267324844\\
0.09	0.405500502521615\\
0.1	0.401432212331275\\
0.11	0.397662667704437\\
0.12	0.394145241049579\\
0.13	0.390843783382982\\
0.14	0.387729658278065\\
0.15	0.384779764277796\\
0.16	0.381975173191922\\
0.17	0.379300166417198\\
0.18	0.376741536640345\\
0.19	0.374288071325835\\
0.2	0.371930163695177\\
0.21	0.369659514997408\\
0.22	0.367468903367015\\
0.23	0.365352002058786\\
0.24	0.363303234845302\\
0.25	0.361317659762521\\
0.26	0.359390874745432\\
0.27	0.35751894035653\\
0.28	0.355698315998431\\
0.29	0.353925806864353\\
0.3	0.352198519514178\\
0.31	0.350513824435289\\
0.32	0.348869324301949\\
0.33	0.347262826916328\\
0.34	0.345692322020811\\
0.35	0.344155961331053\\
0.36	0.342652041263855\\
0.37	0.341178987931968\\
0.38	0.339735344055493\\
0.39	0.338319757501431\\
0.4	0.336930971212597\\
0.41	0.335567814327144\\
0.42	0.334229194322547\\
0.43	0.332914090044432\\
0.44	0.331621545502454\\
0.45	0.330350664333421\\
0.46	0.32910060484675\\
0.47	0.32787057557976\\
0.48	0.326659831300669\\
0.49	0.325467669405853\\
0.5	0.324293426665291\\
0.51	0.323136476276258\\
0.52	0.321996225190668\\
0.53	0.32087211168587\\
0.54	0.319763603152599\\
0.55	0.318670194076999\\
0.56	0.317591404196515\\
0.57	0.316526776811826\\
0.58	0.315475877239147\\
0.59	0.314438291389003\\
0.6	0.313413624459178\\
0.61	0.312401499730946\\
0.62	0.311401557458846\\
0.63	0.310413453845362\\
0.64	0.309436860092777\\
0.65	0.30847146152526\\
0.66	0.307516956775025\\
0.67	0.306573057026948\\
0.68	0.305639485316674\\
0.69	0.304715975877667\\
0.7	0.303802273533158\\
0.71	0.302898133129287\\
0.72	0.302003319006133\\
0.73	0.301117604503582\\
0.74	0.300240771499325\\
0.75	0.299372609976466\\
0.76	0.29851291761849\\
0.77	0.297661499429517\\
0.78	0.296818167377961\\
0.79	0.295982740061865\\
0.8	0.295155042394341\\
0.81	0.294334905307672\\
0.82	0.293522165474748\\
0.83	0.29271666504663\\
0.84	0.291918251405116\\
0.85	0.291126776929293\\
0.86	0.290342098775121\\
0.87	0.28956407866719\\
0.88	0.288792582701833\\
0.89	0.288027481160857\\
0.9	0.287268648335226\\
0.91	0.286515962358019\\
0.92	0.285769305046131\\
0.93	0.285028561750117\\
0.94	0.284293621211722\\
0.95	0.283564375428593\\
0.96	0.282840719525764\\
0.97	0.282122551633486\\
0.98	0.281409772771049\\
0.99	0.28070228673622\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.68\\
0.01	0.676697754042962\\
0.02	0.67338456711782\\
0.03	0.670060366484495\\
0.04	0.666725078675078\\
0.05	0.663378629484087\\
0.06	0.660020943958565\\
0.07	0.656651946388002\\
0.08	0.653271560294092\\
0.09	0.649879708420321\\
0.1	0.646476312721365\\
0.11	0.643061294352323\\
0.12	0.639634573657752\\
0.13	0.636196070160519\\
0.14	0.632745702550462\\
0.15	0.629283388672853\\
0.16	0.625809045516661\\
0.17	0.622322589202607\\
0.18	0.618823934971017\\
0.19	0.615312997169458\\
0.2	0.611789689240151\\
0.21	0.608253923707172\\
0.22	0.604705612163421\\
0.23	0.601144665257352\\
0.24	0.597570992679478\\
0.25	0.593984503148627\\
0.26	0.590385104397952\\
0.27	0.586772703160689\\
0.28	0.583147205155652\\
0.29	0.579508515072475\\
0.3	0.575856536556574\\
0.31	0.572191172193835\\
0.32	0.568512323495027\\
0.33	0.564819890879921\\
0.34	0.561113773661115\\
0.35	0.557393870027562\\
0.36	0.553660077027786\\
0.37	0.549912290552786\\
0.38	0.546150405318621\\
0.39	0.542374314848659\\
0.4	0.538583911455495\\
0.41	0.534779086222524\\
0.42	0.530959728985165\\
0.43	0.527125728311717\\
0.44	0.523276971483853\\
0.45	0.519413344476739\\
0.46	0.515534731938759\\
0.47	0.511641017170855\\
0.48	0.507732082105455\\
0.49	0.503807807284994\\
0.5	0.499868071840007\\
0.51	0.495912753466794\\
0.52	0.491941728404634\\
0.53	0.487954871412552\\
0.54	0.483952055745616\\
0.55	0.479933153130764\\
0.56	0.475898033742135\\
0.57	0.471846566175905\\
0.58	0.467778617424612\\
0.59	0.463694052850955\\
0.6	0.459592736161055\\
0.61	0.455474529377168\\
0.62	0.451339292809827\\
0.63	0.44718688502942\\
0.64	0.443017162837158\\
0.65	0.438829981235445\\
0.66	0.434625193397626\\
0.67	0.430402650637094\\
0.68	0.426162202375738\\
0.69	0.421903696111724\\
0.7	0.417626977386588\\
0.71	0.41333188975162\\
0.72	0.40901827473352\\
0.73	0.404685971799318\\
0.74	0.40033481832052\\
0.75	0.395964649536483\\
0.76	0.391575298516975\\
0.77	0.387166596123917\\
0.78	0.382738370972275\\
0.79	0.37829044939008\\
0.8	0.373822655377564\\
0.81	0.369334810565364\\
0.82	0.364826734171798\\
0.83	0.360298242959167\\
0.84	0.355749151189066\\
0.85	0.351179270576665\\
0.86	0.346588410243956\\
0.87	0.34197637667191\\
0.88	0.337342973651527\\
0.89	0.332688002233751\\
0.9	0.32801126067821\\
0.91	0.323312544400757\\
0.92	0.318591645919762\\
0.93	0.313848354801145\\
0.94	0.309082457602086\\
0.95	0.304293737813393\\
0.96	0.299481975800484\\
0.97	0.294646948742944\\
0.98	0.289788430572605\\
0.99	0.284906191910123\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.84\\
0.01	0.833180924505375\\
0.02	0.827237345267333\\
0.03	0.821564633975755\\
0.04	0.816050872455998\\
0.05	0.810645323770909\\
0.06	0.80531906263177\\
0.07	0.800053453451314\\
0.08	0.7948355198489\\
0.09	0.789655722467027\\
0.1	0.784506760718692\\
0.11	0.77938287051704\\
0.12	0.774279385979451\\
0.13	0.769192452061824\\
0.14	0.764118828509593\\
0.15	0.759055751651133\\
0.16	0.754000834249551\\
0.17	0.748951991211063\\
0.18	0.743907383348124\\
0.19	0.738865374052046\\
0.2	0.733824495389406\\
0.21	0.728783421204619\\
0.22	0.723740945516544\\
0.23	0.718695964973926\\
0.24	0.713647464463623\\
0.25	0.708594505196968\\
0.26	0.703536214765014\\
0.27	0.69847177877354\\
0.28	0.693400433756989\\
0.29	0.688321461136456\\
0.3	0.683234182036488\\
0.31	0.67813795281333\\
0.32	0.673032161176417\\
0.33	0.667916222807587\\
0.34	0.66278957840022\\
0.35	0.657651691054589\\
0.36	0.652502043976837\\
0.37	0.647340138438011\\
0.38	0.642165491956741\\
0.39	0.636977636675121\\
0.4	0.631776117902049\\
0.41	0.626560492802304\\
0.42	0.621330329212849\\
0.43	0.616085204570566\\
0.44	0.610824704937878\\
0.45	0.60554842411461\\
0.46	0.600255962826012\\
0.47	0.594946927978211\\
0.48	0.589620931973526\\
0.49	0.584277592078986\\
0.5	0.578916529842281\\
0.51	0.57353737055004\\
0.52	0.568139742723961\\
0.53	0.562723277650832\\
0.54	0.557287608942932\\
0.55	0.551832372125711\\
0.56	0.546357204249972\\
0.57	0.540861743526079\\
0.58	0.535345628977984\\
0.59	0.529808500115088\\
0.6	0.524249996620147\\
0.61	0.518669758051611\\
0.62	0.513067423558952\\
0.63	0.507442631609648\\
0.64	0.501795019726637\\
0.65	0.496124224235142\\
0.66	0.490429880017875\\
0.67	0.484711620277702\\
0.68	0.478969076306948\\
0.69	0.473201877262537\\
0.7	0.467409649946294\\
0.71	0.461592018589722\\
0.72	0.45574860464265\\
0.73	0.449879026565185\\
0.74	0.44398289962242\\
0.75	0.438059835681418\\
0.76	0.432109443009986\\
0.77	0.426131326076784\\
0.78	0.420125085352382\\
0.79	0.414090317110819\\
0.8	0.408026613231311\\
0.81	0.401933560999734\\
0.82	0.395810742909511\\
0.83	0.389657736461587\\
0.84	0.383474113963132\\
0.85	0.377259442324674\\
0.86	0.371013282855324\\
0.87	0.364735191055794\\
0.88	0.358424716408896\\
0.89	0.352081402167221\\
0.9	0.345704785137702\\
0.91	0.339294395462741\\
0.92	0.332849756397632\\
0.93	0.326370384083938\\
0.94	0.319855787318566\\
0.95	0.313305467318185\\
0.96	0.306718917478716\\
0.97	0.300095623129557\\
0.98	0.293435061282231\\
0.99	0.286736700373126\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.89\\
0.01	0.889995433498264\\
0.02	0.889974167690581\\
0.03	0.88992881291162\\
0.04	0.889853861600408\\
0.05	0.889744692787233\\
0.06	0.889597238251964\\
0.07	0.88940781647589\\
0.08	0.889173034934049\\
0.09	0.888889726486257\\
0.1	0.888554905007754\\
0.11	0.888165732828048\\
0.12	0.887719495877584\\
0.13	0.887213584109009\\
0.14	0.886645475665262\\
0.15	0.88601272379084\\
0.16	0.885312945801946\\
0.17	0.884543813634149\\
0.18	0.883703045619797\\
0.19	0.882788399238026\\
0.2	0.881797664643337\\
0.21	0.880728658823572\\
0.22	0.879579220270791\\
0.23	0.878347204072583\\
0.24	0.877030477349449\\
0.25	0.875626914977581\\
0.26	0.874134395546974\\
0.27	0.872550797512964\\
0.28	0.870873995505729\\
0.29	0.869101856767392\\
0.3	0.867232237690357\\
0.31	0.865262980433744\\
0.32	0.863191909597365\\
0.33	0.861016828934723\\
0.34	0.858735518088149\\
0.35	0.856345729330485\\
0.36	0.853845184298744\\
0.37	0.851231570705931\\
0.38	0.848502539017772\\
0.39	0.84565569908152\\
0.4	0.842688616694212\\
0.41	0.83959881009786\\
0.42	0.836383746389048\\
0.43	0.833040837830257\\
0.44	0.829567438049959\\
0.45	0.825960838118214\\
0.46	0.822218262483994\\
0.47	0.818336864759902\\
0.48	0.814313723339289\\
0.49	0.810145836829962\\
0.5	0.805830119287796\\
0.51	0.80136339523252\\
0.52	0.796742394426802\\
0.53	0.791963746398468\\
0.54	0.787023974684243\\
0.55	0.781919490771775\\
0.56	0.776646587714962\\
0.57	0.771201433395561\\
0.58	0.765580063401892\\
0.59	0.759778373493\\
0.6	0.753792111613915\\
0.61	0.747616869424661\\
0.62	0.741248073302303\\
0.63	0.734680974771651\\
0.64	0.727910640316055\\
0.65	0.720931940515217\\
0.66	0.713739538451754\\
0.67	0.706327877322602\\
0.68	0.698691167184974\\
0.69	0.690823370759428\\
0.7	0.682718188204712\\
0.71	0.674369040770018\\
0.72	0.665769053220334\\
0.73	0.656911034919224\\
0.74	0.64778745944069\\
0.75	0.638390442567385\\
0.76	0.628711718516227\\
0.77	0.618742614214075\\
0.78	0.60847402142522\\
0.79	0.597896366508766\\
0.8	0.586999577556825\\
0.81	0.575773048633638\\
0.82	0.564205600800275\\
0.83	0.552285439569017\\
0.84	0.540000108384823\\
0.85	0.527336437677446\\
0.86	0.514280488965541\\
0.87	0.50081749342199\\
0.88	0.486931784225827\\
0.89	0.472606721928464\\
0.9	0.457824611947649\\
0.91	0.442566613168648\\
0.92	0.426812636474517\\
0.93	0.410541231841217\\
0.94	0.393729462412915\\
0.95	0.376352763710614\\
0.96	0.358384785814396\\
0.97	0.339797215984494\\
0.98	0.320559578735096\\
0.99	0.300639009829172\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.85\\
0.01	0.849972586132699\\
0.02	0.849882468882478\\
0.03	0.849724590579564\\
0.04	0.849496035709061\\
0.05	0.84919466564372\\
0.06	0.848818759150883\\
0.07	0.848366854712236\\
0.08	0.847837665954136\\
0.09	0.847230030573499\\
0.1	0.84654287691736\\
0.11	0.845775200795466\\
0.12	0.844926048650816\\
0.13	0.843994504895606\\
0.14	0.842979682092629\\
0.15	0.84188071314717\\
0.16	0.840696744959234\\
0.17	0.839426933161115\\
0.18	0.838070437677144\\
0.19	0.836626418916227\\
0.2	0.835094034457882\\
0.21	0.833472436127273\\
0.22	0.831760767379447\\
0.23	0.829958160930877\\
0.24	0.828063736589552\\
0.25	0.826076599244716\\
0.26	0.823995836984729\\
0.27	0.821820519317286\\
0.28	0.819549695470555\\
0.29	0.817182392757282\\
0.3	0.814717614986571\\
0.31	0.812154340910194\\
0.32	0.809491522691975\\
0.33	0.806728084390138\\
0.34	0.803862920443585\\
0.35	0.800894894153926\\
0.36	0.797822836155741\\
0.37	0.794645542868121\\
0.38	0.791361774920902\\
0.39	0.78797025554933\\
0.4	0.78446966895112\\
0.41	0.7808586586\\
0.42	0.77713582550991\\
0.43	0.773299726444059\\
0.44	0.769348872062978\\
0.45	0.765281725005654\\
0.46	0.761096697897665\\
0.47	0.756792151280078\\
0.48	0.752366391452652\\
0.49	0.7478176682246\\
0.5	0.743144172565883\\
0.51	0.738344034151635\\
0.52	0.733415318791926\\
0.53	0.728356025738616\\
0.54	0.723164084860568\\
0.55	0.717837353677906\\
0.56	0.712373614245423\\
0.57	0.706770569874553\\
0.58	0.701025841682581\\
0.59	0.695136964956961\\
0.6	0.689101385321695\\
0.61	0.682916454691779\\
0.62	0.676579427000624\\
0.63	0.670087453684173\\
0.64	0.663437578904169\\
0.65	0.656626734491569\\
0.66	0.649651734589576\\
0.67	0.642509269974012\\
0.68	0.635195902026872\\
0.69	0.627708056336844\\
0.7	0.620042015898239\\
0.71	0.612193913877294\\
0.72	0.604159725911982\\
0.73	0.595935261908388\\
0.74	0.587516157293295\\
0.75	0.578897863678824\\
0.76	0.570075638890765\\
0.77	0.561044536307583\\
0.78	0.551799393451855\\
0.79	0.542334819770139\\
0.8	0.532645183530772\\
0.81	0.522724597761911\\
0.82	0.512566905144025\\
0.83	0.502165661761997\\
0.84	0.491514119611832\\
0.85	0.480605207745515\\
0.86	0.469431511924673\\
0.87	0.457985252639196\\
0.88	0.446258261330445\\
0.89	0.434241954640148\\
0.9	0.421927306484833\\
0.91	0.40930481773169\\
0.92	0.396364483224261\\
0.93	0.383095755875082\\
0.94	0.369487507506534\\
0.95	0.35552798608001\\
0.96	0.341204768906163\\
0.97	0.326504711374428\\
0.98	0.311413890676901\\
0.99	0.295917543928461\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.88\\
0.01	0.872823456438153\\
0.02	0.866566204501352\\
0.03	0.860592279139874\\
0.04	0.854784013761455\\
0.05	0.849088075596293\\
0.06	0.843474061721624\\
0.07	0.837922383924983\\
0.08	0.832419400600696\\
0.09	0.826955080888301\\
0.1	0.82152174530089\\
0.11	0.816113327733838\\
0.12	0.810724914934149\\
0.13	0.805352444593446\\
0.14	0.799992499402128\\
0.15	0.794642161881427\\
0.16	0.789298909201165\\
0.17	0.783960535160711\\
0.18	0.778625091135133\\
0.19	0.773290840580409\\
0.2	0.767956223435637\\
0.21	0.762619827882425\\
0.22	0.757280367662994\\
0.23	0.751936663659565\\
0.24	0.746587628783439\\
0.25	0.741232255465224\\
0.26	0.735869605211458\\
0.27	0.730498799818979\\
0.28	0.725119013931228\\
0.29	0.719729468689835\\
0.3	0.714329426287026\\
0.31	0.708918185264152\\
0.32	0.70349507643225\\
0.33	0.698059459314361\\
0.34	0.692610719027963\\
0.35	0.687148263540605\\
0.36	0.681671521243601\\
0.37	0.676179938797989\\
0.38	0.670672979214601\\
0.39	0.665150120136232\\
0.4	0.659610852294926\\
0.41	0.654054678121558\\
0.42	0.648481110488275\\
0.43	0.642889671567227\\
0.44	0.637279891791348\\
0.45	0.63165130890496\\
0.46	0.626003467093607\\
0.47	0.62033591618396\\
0.48	0.614648210905798\\
0.49	0.608939910209106\\
0.5	0.60321057663018\\
0.51	0.597459775701391\\
0.52	0.591687075399865\\
0.53	0.585892045630921\\
0.54	0.580074257742547\\
0.55	0.574233284067644\\
0.56	0.568368697491089\\
0.57	0.562480071039\\
0.58	0.556566977487849\\
0.59	0.550628988991315\\
0.6	0.544665676722963\\
0.61	0.538676610533035\\
0.62	0.532661358617777\\
0.63	0.526619487199897\\
0.64	0.520550560218837\\
0.65	0.514454139029697\\
0.66	0.508329782109694\\
0.67	0.50217704477118\\
0.68	0.495995478880267\\
0.69	0.489784632580219\\
0.7	0.483544050018794\\
0.71	0.477273271078801\\
0.72	0.470971831111166\\
0.73	0.464639260669841\\
0.74	0.458275085247941\\
0.75	0.451878825014508\\
0.76	0.445449994551346\\
0.77	0.438988102589376\\
0.78	0.432492651743992\\
0.79	0.425963138248926\\
0.8	0.41939905168812\\
0.81	0.412799874725132\\
0.82	0.406165082829621\\
0.83	0.39949414400044\\
0.84	0.39278651848489\\
0.85	0.386041658493685\\
0.86	0.379259007911193\\
0.87	0.372438002000479\\
0.88	0.365578067102737\\
0.89	0.358678620330634\\
0.9	0.351739069255123\\
0.91	0.34475881158526\\
0.92	0.337737234840558\\
0.93	0.330673716015397\\
0.94	0.323567621235005\\
0.95	0.316418305402502\\
0.96	0.309225111836504\\
0.97	0.301987371898744\\
0.98	0.29470440461118\\
0.99	0.287375516262007\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.92\\
0.01	0.919952728125106\\
0.02	0.919810899091167\\
0.03	0.91957447265772\\
0.04	0.919243381715031\\
0.05	0.918817532220562\\
0.06	0.918296803109842\\
0.07	0.917681046181581\\
0.08	0.916970085956771\\
0.09	0.916163719511525\\
0.1	0.915261716283288\\
0.11	0.914263817850051\\
0.12	0.913169737682109\\
0.13	0.911979160865868\\
0.14	0.910691743799134\\
0.15	0.909307113857257\\
0.16	0.907824869029449\\
0.17	0.906244577524513\\
0.18	0.904565777345172\\
0.19	0.90278797583009\\
0.2	0.900910649162631\\
0.21	0.89893324184529\\
0.22	0.896855166138686\\
0.23	0.894675801463882\\
0.24	0.892394493766737\\
0.25	0.890010554842875\\
0.26	0.887523261621779\\
0.27	0.884931855408375\\
0.28	0.882235541080401\\
0.29	0.879433486239694\\
0.3	0.876524820315427\\
0.31	0.87350863361718\\
0.32	0.870383976335583\\
0.33	0.867149857488112\\
0.34	0.86380524380747\\
0.35	0.860349058569783\\
0.36	0.856780180359663\\
0.37	0.853097441769002\\
0.38	0.849299628026118\\
0.39	0.845385475551653\\
0.4	0.841353670437393\\
0.41	0.837202846843863\\
0.42	0.832931585312326\\
0.43	0.828538410986441\\
0.44	0.82402179173855\\
0.45	0.819380136195182\\
0.46	0.814611791655967\\
0.47	0.809715041899752\\
0.48	0.804688104871248\\
0.49	0.799529130241044\\
0.5	0.794236196831291\\
0.51	0.788807309898804\\
0.52	0.783240398266674\\
0.53	0.777533311294834\\
0.54	0.771683815679266\\
0.55	0.765689592068746\\
0.56	0.759548231487155\\
0.57	0.753257231548424\\
0.58	0.746813992450155\\
0.59	0.740215812730826\\
0.6	0.733459884774246\\
0.61	0.726543290043591\\
0.62	0.719462994025858\\
0.63	0.712215840865941\\
0.64	0.70479854766779\\
0.65	0.697207698438107\\
0.66	0.689439737645932\\
0.67	0.68149096336904\\
0.68	0.673357519995535\\
0.69	0.665035390446062\\
0.7	0.656520387878921\\
0.71	0.647808146836826\\
0.72	0.638894113790129\\
0.73	0.629773537026997\\
0.74	0.620441455836221\\
0.75	0.61089268892294\\
0.76	0.601121821991616\\
0.77	0.591123194423899\\
0.78	0.580890884971572\\
0.79	0.570418696376425\\
0.8	0.559700138819516\\
0.81	0.548728412091793\\
0.82	0.537496386366195\\
0.83	0.525996581438034\\
0.84	0.514221144285365\\
0.85	0.502161824784076\\
0.86	0.48980994939305\\
0.87	0.477156392602877\\
0.88	0.464191545916602\\
0.89	0.450905284102551\\
0.9	0.437286928426721\\
0.91	0.423325206534955\\
0.92	0.409008208612329\\
0.93	0.394323339397877\\
0.94	0.379257265575955\\
0.95	0.363795857999714\\
0.96	0.347924128125841\\
0.97	0.331626157950904\\
0.98	0.314885022636\\
0.99	0.297682704885091\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.89\\
0.01	0.88992762337098\\
0.02	0.889729854158051\\
0.03	0.889416232683071\\
0.04	0.888991407780515\\
0.05	0.888458440307777\\
0.06	0.887819563713527\\
0.07	0.887076496706076\\
0.08	0.886230603111159\\
0.09	0.885282984670599\\
0.1	0.884234539676849\\
0.11	0.883086002347691\\
0.12	0.881837970509118\\
0.13	0.8804909257654\\
0.14	0.879045248618169\\
0.15	0.877501230061543\\
0.16	0.875859080641235\\
0.17	0.87411893763973\\
0.18	0.872280870844602\\
0.19	0.870344887223653\\
0.2	0.868310934741246\\
0.21	0.866178905488771\\
0.22	0.863948638259072\\
0.23	0.861619920663729\\
0.24	0.859192490869496\\
0.25	0.856666039013493\\
0.26	0.854040208344092\\
0.27	0.851314596124873\\
0.28	0.84848875433154\\
0.29	0.845562190165913\\
0.3	0.842534366406488\\
0.31	0.839404701611396\\
0.32	0.836172570186605\\
0.33	0.832837302329808\\
0.34	0.829398183858429\\
0.35	0.825854455928501\\
0.36	0.822205314649795\\
0.37	0.818449910601371\\
0.38	0.814587348250688\\
0.39	0.810616685278522\\
0.4	0.806536931811154\\
0.41	0.802347049560578\\
0.42	0.798045950872829\\
0.43	0.79363249768396\\
0.44	0.789105500382629\\
0.45	0.784463716577746\\
0.46	0.779705849769132\\
0.47	0.774830547918639\\
0.48	0.769836401918725\\
0.49	0.764721943954967\\
0.5	0.759485645758551\\
0.51	0.754125916744239\\
0.52	0.748641102028845\\
0.53	0.743029480324693\\
0.54	0.737289261701996\\
0.55	0.73141858521352\\
0.56	0.725415516374251\\
0.57	0.719278044488174\\
0.58	0.713004079813536\\
0.59	0.706591450557255\\
0.6	0.700037899688291\\
0.61	0.693341081558986\\
0.62	0.686498558322383\\
0.63	0.679507796132575\\
0.64	0.67236616111401\\
0.65	0.665070915084478\\
0.66	0.657619211015227\\
0.67	0.650008088210214\\
0.68	0.642234467184958\\
0.69	0.63429514422376\\
0.7	0.626186785592188\\
0.71	0.617905921379692\\
0.72	0.609448938944962\\
0.73	0.600812075934166\\
0.74	0.591991412839497\\
0.75	0.582982865062427\\
0.76	0.573782174442763\\
0.77	0.564384900210918\\
0.78	0.554786409316723\\
0.79	0.544981866083597\\
0.8	0.534966221131857\\
0.81	0.524734199509346\\
0.82	0.514280287961339\\
0.83	0.503598721264698\\
0.84	0.492683467543469\\
0.85	0.481528212474391\\
0.86	0.470126342280993\\
0.87	0.45847092540395\\
0.88	0.446554692723006\\
0.89	0.434370016191775\\
0.9	0.421908885730962\\
0.91	0.409162884207705\\
0.92	0.396123160308411\\
0.93	0.382780399089498\\
0.94	0.369124789964169\\
0.95	0.35514599185342\\
0.96	0.340833095195221\\
0.97	0.326174580466533\\
0.98	0.311158272827674\\
0.99	0.295771292446529\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.81\\
0.01	0.809958859650715\\
0.02	0.809835428446716\\
0.03	0.809629675911208\\
0.04	0.80934155122166\\
0.05	0.808970983167929\\
0.06	0.808517880093556\\
0.07	0.807982129820096\\
0.08	0.807363599554372\\
0.09	0.80666213577849\\
0.1	0.805877564122418\\
0.11	0.8050096892189\\
0.12	0.804058294540474\\
0.13	0.803023142218278\\
0.14	0.801903972842341\\
0.15	0.800700505243005\\
0.16	0.799412436253074\\
0.17	0.798039440450283\\
0.18	0.796581169879599\\
0.19	0.79503725375488\\
0.2	0.79340729813931\\
0.21	0.791690885604059\\
0.22	0.789887574864506\\
0.23	0.787996900393364\\
0.24	0.786018372009976\\
0.25	0.783951474444998\\
0.26	0.781795666879631\\
0.27	0.779550382458537\\
0.28	0.777215027775454\\
0.29	0.774788982330532\\
0.3	0.772271597958285\\
0.31	0.769662198225026\\
0.32	0.766960077794559\\
0.33	0.764164501760818\\
0.34	0.76127470494608\\
0.35	0.758289891163268\\
0.36	0.755209232440783\\
0.37	0.752031868208193\\
0.38	0.748756904441004\\
0.39	0.745383412762633\\
0.4	0.741910429501559\\
0.41	0.738336954701532\\
0.42	0.734661951082553\\
0.43	0.730884342950204\\
0.44	0.727003015050755\\
0.45	0.723016811369293\\
0.46	0.718924533867943\\
0.47	0.71472494116107\\
0.48	0.710416747124123\\
0.49	0.705998619432572\\
0.5	0.701469178027152\\
0.51	0.696826993501363\\
0.52	0.692070585406898\\
0.53	0.687198420472393\\
0.54	0.682208910730536\\
0.55	0.677100411548269\\
0.56	0.671871219554403\\
0.57	0.666519570458595\\
0.58	0.661043636755186\\
0.59	0.655441525304924\\
0.6	0.649711274787093\\
0.61	0.643850853014023\\
0.62	0.637858154099335\\
0.63	0.631730995470644\\
0.64	0.625467114716734\\
0.65	0.619064166258436\\
0.66	0.612519717831619\\
0.67	0.605831246769789\\
0.68	0.598996136072791\\
0.69	0.592011670247028\\
0.7	0.584875030901436\\
0.71	0.577583292082136\\
0.72	0.570133415327296\\
0.73	0.56252224442215\\
0.74	0.554746499832436\\
0.75	0.546802772792645\\
0.76	0.538687519023398\\
0.77	0.530397052050008\\
0.78	0.521927536091805\\
0.79	0.513274978489014\\
0.8	0.50443522163096\\
0.81	0.495403934345992\\
0.82	0.486176602709801\\
0.83	0.476748520224658\\
0.84	0.46711477731752\\
0.85	0.45727025009984\\
0.86	0.447209588326228\\
0.87	0.436927202482779\\
0.88	0.426417249928784\\
0.89	0.41567362000764\\
0.9	0.404689918033864\\
0.91	0.393459448053191\\
0.92	0.381975194261498\\
0.93	0.370229800955705\\
0.94	0.35821555087555\\
0.95	0.345924341779079\\
0.96	0.333347661076422\\
0.97	0.320476558325824\\
0.98	0.307301615372321\\
0.99	0.293812913882727\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.85\\
0.01	0.845645788552061\\
0.02	0.841272535003239\\
0.03	0.836880072069554\\
0.04	0.832468230252925\\
0.05	0.828036837801922\\
0.06	0.823585720671648\\
0.07	0.819114702482719\\
0.08	0.814623604479329\\
0.09	0.810112245486365\\
0.1	0.805580441865549\\
0.11	0.80102800747059\\
0.12	0.796454753601298\\
0.13	0.791860488956657\\
0.14	0.787245019586801\\
0.15	0.782608148843891\\
0.16	0.777949677331838\\
0.17	0.77326940285485\\
0.18	0.768567120364779\\
0.19	0.763842621907207\\
0.2	0.759095696566269\\
0.21	0.754326130408154\\
0.22	0.749533706423245\\
0.23	0.744718204466878\\
0.24	0.739879401198661\\
0.25	0.735017070020317\\
0.26	0.730130981012012\\
0.27	0.725220900867116\\
0.28	0.72028659282536\\
0.29	0.715327816604328\\
0.3	0.71034432832925\\
0.31	0.705335880461029\\
0.32	0.700302221722465\\
0.33	0.695243097022602\\
0.34	0.690158247379166\\
0.35	0.685047409839006\\
0.36	0.679910317396499\\
0.37	0.674746698909854\\
0.38	0.669556279015227\\
0.39	0.664338778038617\\
0.4	0.65909391190543\\
0.41	0.653821392047677\\
0.42	0.648520925308703\\
0.43	0.643192213845375\\
0.44	0.637834955027661\\
0.45	0.632448841335493\\
0.46	0.627033560252845\\
0.47	0.621588794158921\\
0.48	0.616114220216375\\
0.49	0.610609510256439\\
0.5	0.605074330660887\\
0.51	0.599508342240705\\
0.52	0.593911200111365\\
0.53	0.588282553564597\\
0.54	0.582622045936522\\
0.55	0.576929314472036\\
0.56	0.571203990185316\\
0.57	0.565445697716297\\
0.58	0.559654055183011\\
0.59	0.553828674029606\\
0.6	0.547969158869928\\
0.61	0.542075107326484\\
0.62	0.536146109864631\\
0.63	0.530181749621826\\
0.64	0.524181602231751\\
0.65	0.518145235643125\\
0.66	0.51207220993302\\
0.67	0.505962077114472\\
0.68	0.499814380938175\\
0.69	0.493628656688048\\
0.7	0.487404430970432\\
0.71	0.48114122149669\\
0.72	0.474838536858958\\
0.73	0.46849587629878\\
0.74	0.462112729468356\\
0.75	0.455688576184131\\
0.76	0.449222886172408\\
0.77	0.442715118806689\\
0.78	0.43616472283641\\
0.79	0.429571136106734\\
0.8	0.422933785269048\\
0.81	0.41625208548178\\
0.82	0.409525440101162\\
0.83	0.402753240361517\\
0.84	0.395934865044645\\
0.85	0.389069680137865\\
0.86	0.382157038480234\\
0.87	0.375196279396452\\
0.88	0.36818672831794\\
0.89	0.361127696390541\\
0.9	0.354018480068272\\
0.91	0.346858360692542\\
0.92	0.339646604056188\\
0.93	0.332382459951679\\
0.94	0.32506516170279\\
0.95	0.317693925679012\\
0.96	0.310267950791942\\
0.97	0.302786417972819\\
0.98	0.295248489630377\\
0.99	0.287653309088111\\
1	0.28\\
};
\addplot+[line width=2.0pt,mark=none,dashed,black]
  table[row sep=crcr]{%
0	0.95\\
0.01	0.949980560579405\\
0.02	0.949910676757121\\
0.03	0.94978203177587\\
0.04	0.949589512242356\\
0.05	0.94932925298691\\
0.06	0.948998088433916\\
0.07	0.948593304145926\\
0.08	0.948112500403895\\
0.09	0.947553508244717\\
0.1	0.946914333633451\\
0.11	0.946193118186777\\
0.12	0.945388110313814\\
0.13	0.944497643261353\\
0.14	0.943520117925868\\
0.15	0.942453989066874\\
0.16	0.94129775401402\\
0.17	0.940049943244137\\
0.18	0.938709112387196\\
0.19	0.937273835341483\\
0.2	0.935742698261268\\
0.21	0.934114294238209\\
0.22	0.93238721853917\\
0.23	0.930560064293297\\
0.24	0.928631418543431\\
0.25	0.92659985859372\\
0.26	0.924463948597962\\
0.27	0.922222236342971\\
0.28	0.919873250188881\\
0.29	0.917415496134174\\
0.3	0.914847454977945\\
0.31	0.912167579555579\\
0.32	0.909374292026985\\
0.33	0.906465981198873\\
0.34	0.903440999864406\\
0.35	0.900297662145076\\
0.36	0.897034240820776\\
0.37	0.893648964634963\\
0.38	0.8901400155625\\
0.39	0.886505526028212\\
0.4	0.882743576064587\\
0.41	0.878852190397182\\
0.42	0.874829335446403\\
0.43	0.870672916234241\\
0.44	0.866380773184416\\
0.45	0.861950678804084\\
0.46	0.857380334234922\\
0.47	0.852667365660954\\
0.48	0.847809320559899\\
0.49	0.842803663784174\\
0.5	0.837647773456964\\
0.51	0.832338936667838\\
0.52	0.826874344951484\\
0.53	0.821251089531983\\
0.54	0.815466156313853\\
0.55	0.809516420599711\\
0.56	0.803398641512874\\
0.57	0.797109456101562\\
0.58	0.790645373099469\\
0.59	0.784002766315413\\
0.6	0.777177867622491\\
0.61	0.770166759514595\\
0.62	0.762965367195386\\
0.63	0.755569450161629\\
0.64	0.747974593239408\\
0.65	0.740176197027839\\
0.66	0.732169467700648\\
0.67	0.723949406111245\\
0.68	0.715510796141589\\
0.69	0.706848192229278\\
0.7	0.697955906000658\\
0.71	0.688827991930427\\
0.72	0.679458231939877\\
0.73	0.669840118836716\\
0.74	0.659966838488957\\
0.75	0.649831250613685\\
0.76	0.639425868048251\\
0.77	0.628742834356615\\
0.78	0.617773899606587\\
0.79	0.606510394134694\\
0.8	0.594943200093603\\
0.81	0.583062720552369\\
0.82	0.570858845891573\\
0.83	0.558320917203192\\
0.84	0.545437686368178\\
0.85	0.532197272442313\\
0.86	0.518587113932187\\
0.87	0.504593916486856\\
0.88	0.490203595465649\\
0.89	0.475401212767099\\
0.9	0.460170907216133\\
0.91	0.444495817704182\\
0.92	0.42835799815696\\
0.93	0.411738323263905\\
0.94	0.394616383737469\\
0.95	0.376970369674522\\
0.96	0.358776940359746\\
0.97	0.340011078574253\\
0.98	0.320645927142029\\
0.99	0.300652605050078\\
1	0.28\\
};
\nextgroupplot[width=3.5cm,
height=3.5cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0.0,
ymax=1,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title={ImageNet},
xmajorgrids,
ymajorgrids]
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.18\\
0.01	0.115740738508197\\
0.02	0.10582278173325\\
0.03	0.0992974096634298\\
0.04	0.0943073082137471\\
0.05	0.0902155102024595\\
0.06	0.0867207893927349\\
0.07	0.0836549421449311\\
0.08	0.0809137527491655\\
0.09	0.078427844679049\\
0.1	0.0761485316360506\\
0.11	0.0740402350489755\\
0.12	0.0720761069248304\\
0.13	0.0702353518916903\\
0.14	0.0685015103973337\\
0.15	0.0668613149099082\\
0.16	0.0653039028899438\\
0.17	0.0638202601784075\\
0.18	0.0624028179199732\\
0.19	0.0610451545949036\\
0.2	0.0597417717259194\\
0.21	0.0584879223125867\\
0.22	0.057279477705436\\
0.23	0.0561128229706656\\
0.24	0.0549847736877376\\
0.25	0.0538925090889175\\
0.26	0.052833517812386\\
0.27	0.0518055535005395\\
0.28	0.0508065981617838\\
0.29	0.0498348317122375\\
0.3	0.0488886064797862\\
0.31	0.0479664257250412\\
0.32	0.0470669254383198\\
0.33	0.0461888588271053\\
0.34	0.0453310830275364\\
0.35	0.0444925476655684\\
0.36	0.0436722849652824\\
0.37	0.042869401158256\\
0.38	0.0420830689926035\\
0.39	0.0413125211758989\\
0.4	0.0405570446147743\\
0.41	0.0398159753370471\\
0.42	0.0390886940009474\\
0.43	0.0383746219112981\\
0.44	0.0376732174750463\\
0.45	0.036983973038867\\
0.46	0.0363064120601413\\
0.47	0.0356400865697251\\
0.48	0.0349845748908804\\
0.49	0.0343394795837484\\
0.5	0.0337044255889389\\
0.51	0.0330790585473761\\
0.52	0.0324630432765565\\
0.53	0.0318560623859523\\
0.54	0.0312578150164775\\
0.55	0.0306680156908232\\
0.56	0.0300863932630846\\
0.57	0.0295126899574902\\
0.58	0.0289466604872581\\
0.59	0.0283880712456335\\
0.6	0.0278366995620845\\
0.61	0.0272923330174106\\
0.62	0.0267547688122138\\
0.63	0.0262238131837882\\
0.64	0.0256992808670038\\
0.65	0.0251809945952397\\
0.66	0.0246687846378184\\
0.67	0.0241624883707665\\
0.68	0.023661949878035\\
0.69	0.0231670195806104\\
0.7	0.0226775538911879\\
0.71	0.0221934148923042\\
0.72	0.0217144700360379\\
0.73	0.0212405918635428\\
0.74	0.0207716577428605\\
0.75	0.0203075496235883\\
0.76	0.0198481538071076\\
0.77	0.0193933607311965\\
0.78	0.0189430647679516\\
0.79	0.0184971640340379\\
0.8	0.018055560212368\\
0.81	0.0176181583843849\\
0.82	0.0171848668722041\\
0.83	0.0167555970899129\\
0.84	0.0163302634033995\\
0.85	0.0159087829981206\\
0.86	0.0154910757542783\\
0.87	0.0150770641289011\\
0.88	0.0146666730443812\\
0.89	0.0142598297830356\\
0.9	0.0138564638873144\\
0.91	0.0134565070652806\\
0.92	0.0130598931010386\\
0.93	0.0126665577697986\\
0.94	0.0122764387572869\\
0.95	0.0118894755832395\\
0.96	0.0115056095287307\\
0.97	0.0111247835671064\\
0.98	0.0107469422983062\\
0.99	0.0103720318863783\\
1	0.00999999999999979\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.16\\
0.01	0.137676373701833\\
0.02	0.130437452414092\\
0.03	0.125140397821247\\
0.04	0.120804736524362\\
0.05	0.11706574327978\\
0.06	0.113741348872249\\
0.07	0.110725601819506\\
0.08	0.107950615240233\\
0.09	0.105369896456113\\
0.1	0.102950006108888\\
0.11	0.100665971183028\\
0.12	0.0984985765835109\\
0.13	0.096432674487839\\
0.14	0.0944560806960433\\
0.15	0.0925588271163136\\
0.16	0.0907326395695849\\
0.17	0.088970563270836\\
0.18	0.0872666880635733\\
0.19	0.0856159428168128\\
0.2	0.0840139388804801\\
0.21	0.0824568490452147\\
0.22	0.0809413126600735\\
0.23	0.079464360332234\\
0.24	0.078023353498053\\
0.25	0.07661593543579\\
0.26	0.0752399911859372\\
0.27	0.0738936144815581\\
0.28	0.0725750802501688\\
0.29	0.0712828215843682\\
0.3	0.0700154103269739\\
0.31	0.068771540602568\\
0.32	0.0675500147683037\\
0.33	0.0663497313645407\\
0.34	0.0651696747290504\\
0.35	0.0640089060032332\\
0.36	0.0628665553095655\\
0.37	0.0617418149196438\\
0.38	0.0606339332641546\\
0.39	0.059542209661704\\
0.4	0.0584659896641306\\
0.41	0.0574046609326619\\
0.42	0.0563576495729761\\
0.43	0.0553244168684488\\
0.44	0.0543044563601116\\
0.45	0.0532972912295215\\
0.46	0.0523024719471201\\
0.47	0.0513195741539878\\
0.48	0.0503481967493813\\
0.49	0.0493879601602147\\
0.5	0.0484385047718257\\
0.51	0.047499489502087\\
0.52	0.0465705905032303\\
0.53	0.045651499977712\\
0.54	0.0447419250961532\\
0.55	0.0438415870068352\\
0.56	0.0429502199274818\\
0.57	0.0420675703111599\\
0.58	0.0411933960790516\\
0.59	0.0403274659136854\\
0.6	0.0394695586069198\\
0.61	0.0386194624576031\\
0.62	0.0377769747143701\\
0.63	0.0369419010595244\\
0.64	0.0361140551303794\\
0.65	0.0352932580747889\\
0.66	0.0344793381379498\\
0.67	0.0336721302778304\\
0.68	0.0328714758068451\\
0.69	0.0320772220576315\\
0.7	0.0312892220709768\\
0.71	0.030507334304136\\
0.72	0.029731422357941\\
0.73	0.0289613547212455\\
0.74	0.0281970045313824\\
0.75	0.0274382493494318\\
0.76	0.0266849709491939\\
0.77	0.025937055118868\\
0.78	0.0251943914745105\\
0.79	0.0244568732844406\\
0.8	0.0237243973038095\\
0.81	0.0229968636186388\\
0.82	0.0222741754986617\\
0.83	0.0215562392583819\\
0.84	0.0208429641257899\\
0.85	0.020134262118233\\
0.86	0.0194300479249665\\
0.87	0.0187302387959578\\
0.88	0.0180347544365378\\
0.89	0.0173435169075309\\
0.9	0.0166564505305247\\
0.91	0.0159734817979515\\
0.92	0.0152945392876989\\
0.93	0.014619553581964\\
0.94	0.0139484571901036\\
0.95	0.0132811844752405\\
0.96	0.0126176715844091\\
0.97	0.0119578563820273\\
0.98	0.0113016783865136\\
0.99	0.010649078709859\\
1	0.00999999999999979\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.45\\
0.01	0.427284154283233\\
0.02	0.415364386705137\\
0.03	0.405610346763922\\
0.04	0.397022095240464\\
0.05	0.389197163739155\\
0.06	0.381923847067213\\
0.07	0.375073958338413\\
0.08	0.368562686073786\\
0.09	0.362330361221864\\
0.1	0.356333060097947\\
0.11	0.350537304751713\\
0.12	0.344916864355894\\
0.13	0.339450719387228\\
0.14	0.33412170925392\\
0.15	0.328915601699881\\
0.16	0.323820433225654\\
0.17	0.318826029680023\\
0.18	0.313923650162204\\
0.19	0.309105717468693\\
0.2	0.304365610630777\\
0.21	0.299697502870196\\
0.22	0.295096233354325\\
0.23	0.290557204494929\\
0.24	0.286076298820652\\
0.25	0.281649811037938\\
0.26	0.277274392012804\\
0.27	0.272947002206785\\
0.28	0.268664872682807\\
0.29	0.264425472225741\\
0.3	0.260226479442444\\
0.31	0.25606575894745\\
0.32	0.251941340924393\\
0.33	0.247851403494844\\
0.34	0.243794257436113\\
0.35	0.239768332875664\\
0.36	0.235772167657692\\
0.37	0.231804397131429\\
0.38	0.227863745153937\\
0.39	0.223949016135029\\
0.4	0.220059087980142\\
0.41	0.216192905810044\\
0.42	0.212349476355135\\
0.43	0.208527862937634\\
0.44	0.204727180967857\\
0.45	0.200946593891512\\
0.46	0.197185309533871\\
0.47	0.193442576794243\\
0.48	0.189717682650476\\
0.49	0.186009949438602\\
0.5	0.182318732377289\\
0.51	0.178643417310635\\
0.52	0.174983418646175\\
0.53	0.171338177467799\\
0.54	0.167707159805761\\
0.55	0.164089855048026\\
0.56	0.160485774479072\\
0.57	0.15689444993385\\
0.58	0.15331543255595\\
0.59	0.149748291650281\\
0.6	0.146192613621573\\
0.61	0.142648000990991\\
0.62	0.139114071483904\\
0.63	0.135590457182617\\
0.64	0.132076803738476\\
0.65	0.128572769638335\\
0.66	0.125078025520835\\
0.67	0.121592253538441\\
0.68	0.118115146761504\\
0.69	0.114646408621035\\
0.7	0.111185752387124\\
0.71	0.10773290068026\\
0.72	0.104287585013045\\
0.73	0.100849545360004\\
0.74	0.0974185297534085\\
0.75	0.093994293903215\\
0.76	0.09057660083937\\
0.77	0.0871652205748858\\
0.78	0.0837599297882277\\
0.79	0.0803605115236676\\
0.8	0.0769667549083717\\
0.81	0.0735784548850902\\
0.82	0.0701954119593984\\
0.83	0.0668174319605324\\
0.84	0.0634443258149271\\
0.85	0.0600759093316374\\
0.86	0.0567120029988828\\
0.87	0.053352431791015\\
0.88	0.0499970249852546\\
0.89	0.0466456159875983\\
0.9	0.0432980421673343\\
0.91	0.0399541446996472\\
0.92	0.036613768415827\\
0.93	0.0332767616606386\\
0.94	0.0299429761564274\\
0.95	0.0266122668735733\\
0.96	0.0232844919069326\\
0.97	0.0199595123579239\\
0.98	0.0166371922219433\\
0.99	0.0133173982808157\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.58\\
0.01	0.577254886466758\\
0.02	0.574106456589892\\
0.03	0.570778562981475\\
0.04	0.567324065674902\\
0.05	0.563768780331964\\
0.06	0.560128131507653\\
0.07	0.556412380358961\\
0.08	0.552628830365256\\
0.09	0.548782926931842\\
0.1	0.544878869287241\\
0.11	0.540919978886042\\
0.12	0.536908934804408\\
0.13	0.532847931329112\\
0.14	0.528738787500484\\
0.15	0.524583025654238\\
0.16	0.520381929218378\\
0.17	0.51613658619526\\
0.18	0.511847922502868\\
0.19	0.507516727966949\\
0.2	0.503143676880115\\
0.21	0.498729344473295\\
0.22	0.494274220263374\\
0.23	0.489778718979933\\
0.24	0.485243189592058\\
0.25	0.480667922826928\\
0.26	0.476053157478587\\
0.27	0.471399085736982\\
0.28	0.466705857716571\\
0.29	0.461973585325691\\
0.3	0.457202345588843\\
0.31	0.452392183511778\\
0.32	0.447543114561995\\
0.33	0.442655126823701\\
0.34	0.437728182875619\\
0.35	0.43276222143154\\
0.36	0.42775715877667\\
0.37	0.422712890027366\\
0.38	0.417629290237359\\
0.39	0.412506215369925\\
0.4	0.407343503152481\\
0.41	0.402140973827561\\
0.42	0.39689843081213\\
0.43	0.391615661275405\\
0.44	0.386292436643977\\
0.45	0.380928513041748\\
0.46	0.375523631671236\\
0.47	0.370077519141851\\
0.48	0.364589887750073\\
0.49	0.359060435715762\\
0.5	0.353488847378325\\
0.51	0.347874793355959\\
0.52	0.342217930670792\\
0.53	0.336517902842383\\
0.54	0.330774339951732\\
0.55	0.324986858677667\\
0.56	0.319155062307241\\
0.57	0.313278540721567\\
0.58	0.307356870358301\\
0.59	0.301389614151852\\
0.6	0.295376321452221\\
0.61	0.289316527923243\\
0.62	0.283209755420879\\
0.63	0.277055511852109\\
0.64	0.270853291014862\\
0.65	0.264602572419319\\
0.66	0.258302821090861\\
0.67	0.25195348735484\\
0.68	0.245554006603277\\
0.69	0.23910379904352\\
0.7	0.232602269428843\\
0.71	0.226048806770875\\
0.72	0.219442784033725\\
0.73	0.212783557809572\\
0.74	0.206070467975463\\
0.75	0.19930283733098\\
0.76	0.192479971216415\\
0.77	0.185601157110987\\
0.78	0.178665664210639\\
0.79	0.171672742984842\\
0.8	0.16462162471183\\
0.81	0.157511520991572\\
0.82	0.150341623235798\\
0.83	0.143111102134274\\
0.84	0.135819107096495\\
0.85	0.128464765667896\\
0.86	0.121047182919603\\
0.87	0.113565440810686\\
0.88	0.106018597521804\\
0.89	0.0984056867590548\\
0.9	0.0907257170267488\\
0.91	0.082977670867775\\
0.92	0.0751605040701016\\
0.93	0.067273144837886\\
0.94	0.0593144929255556\\
0.95	0.0512834187331266\\
0.96	0.0431787623609039\\
0.97	0.0349993326216014\\
0.98	0.0267439060077816\\
0.99	0.0184112256123883\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.82\\
0.01	0.819964972298502\\
0.02	0.819849824310494\\
0.03	0.819648087183879\\
0.04	0.819356023757312\\
0.05	0.818970883613172\\
0.06	0.818490443354043\\
0.07	0.817912804797898\\
0.08	0.817236286620038\\
0.09	0.816459358810671\\
0.1	0.815580599697776\\
0.11	0.814598666047717\\
0.12	0.81351227128788\\
0.13	0.812320169046401\\
0.14	0.811021140319625\\
0.15	0.809613983198001\\
0.16	0.808097504445329\\
0.17	0.806470512450223\\
0.18	0.80473181121168\\
0.19	0.802880195114986\\
0.2	0.800914444318203\\
0.21	0.798833320613929\\
0.22	0.796635563662602\\
0.23	0.794319887516391\\
0.24	0.791884977369487\\
0.25	0.789329486483051\\
0.26	0.786652033242505\\
0.27	0.78385119831196\\
0.28	0.7809255218561\\
0.29	0.777873500804041\\
0.3	0.774693586132998\\
0.31	0.771384180152082\\
0.32	0.767943633768557\\
0.33	0.764370243720351\\
0.34	0.760662249759735\\
0.35	0.756817831773947\\
0.36	0.752835106829042\\
0.37	0.748712126123641\\
0.38	0.744446871839418\\
0.39	0.740037253875118\\
0.4	0.735481106450807\\
0.41	0.730776184568711\\
0.42	0.72592016031663\\
0.43	0.720910618999327\\
0.44	0.715745055082644\\
0.45	0.71042086793431\\
0.46	0.704935357344441\\
0.47	0.699285718807731\\
0.48	0.693469038548086\\
0.49	0.687482288265127\\
0.5	0.681322319580475\\
0.51	0.674985858160036\\
0.52	0.668469497486651\\
0.53	0.661769692255351\\
0.54	0.654882751361191\\
0.55	0.647804830447015\\
0.56	0.640531923975709\\
0.57	0.633059856788272\\
0.58	0.62538427510558\\
0.59	0.617500636927758\\
0.6	0.609404201780772\\
0.61	0.601090019754986\\
0.62	0.592552919775057\\
0.63	0.583787497034514\\
0.64	0.574788099521654\\
0.65	0.565548813555862\\
0.66	0.55606344824505\\
0.67	0.546325518765441\\
0.68	0.536328228354317\\
0.69	0.526064448894391\\
0.7	0.515526699954966\\
0.71	0.504707126139829\\
0.72	0.493597472574593\\
0.73	0.482189058346636\\
0.74	0.470472747688606\\
0.75	0.458438918671167\\
0.76	0.446077429141842\\
0.77	0.433377579613813\\
0.78	0.420328072770773\\
0.79	0.406916969210531\\
0.8	0.393131639000071\\
0.81	0.378958708557114\\
0.82	0.36438400230643\\
0.83	0.3493924784817\\
0.84	0.333968158353489\\
0.85	0.318094048058707\\
0.86	0.301752052083584\\
0.87	0.284922877307515\\
0.88	0.267585926344474\\
0.89	0.249719178716972\\
0.9	0.231299058158137\\
0.91	0.212300284052259\\
0.92	0.192695704683069\\
0.93	0.17245610954941\\
0.94	0.151550017513975\\
0.95	0.129943436952316\\
0.96	0.107599593340857\\
0.97	0.0844786188315247\\
0.98	0.0605371972647948\\
0.99	0.0357281567179282\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.88\\
0.01	0.879963337649194\\
0.02	0.879842815589672\\
0.03	0.879631661628482\\
0.04	0.879325961525951\\
0.05	0.87892283250471\\
0.06	0.878419941984298\\
0.07	0.877815296282831\\
0.08	0.877107127132777\\
0.09	0.876293823013839\\
0.1	0.87537388410559\\
0.11	0.874345890928185\\
0.12	0.873208481483149\\
0.13	0.871960333957575\\
0.14	0.870600153222874\\
0.15	0.869126660008258\\
0.16	0.867538582010458\\
0.17	0.865834646435573\\
0.18	0.864013573618664\\
0.19	0.862074071465501\\
0.2	0.860014830527802\\
0.21	0.857834519569899\\
0.22	0.855531781517723\\
0.23	0.853105229704875\\
0.24	0.850553444348046\\
0.25	0.84787496919705\\
0.26	0.845068308314568\\
0.27	0.842131922948115\\
0.28	0.839064228462432\\
0.29	0.835863591304925\\
0.3	0.832528325980108\\
0.31	0.829056692011599\\
0.32	0.825446890872234\\
0.33	0.821697062864312\\
0.34	0.817805283933101\\
0.35	0.813769562397481\\
0.36	0.809587835582121\\
0.37	0.805257966335791\\
0.38	0.800777739420504\\
0.39	0.796144857756005\\
0.4	0.791356938503854\\
0.41	0.786411508974818\\
0.42	0.781306002342751\\
0.43	0.776037753147263\\
0.44	0.770603992566645\\
0.45	0.765001843441364\\
0.46	0.759228315027237\\
0.47	0.753280297455948\\
0.48	0.747154555878999\\
0.49	0.740847724269369\\
0.5	0.734356298853159\\
0.51	0.727676631141256\\
0.52	0.720804920528562\\
0.53	0.713737206425536\\
0.54	0.706469359883739\\
0.55	0.698997074673613\\
0.56	0.691315857768898\\
0.57	0.683421019187859\\
0.58	0.675307661136741\\
0.59	0.666970666395559\\
0.6	0.658404685880483\\
0.61	0.649604125310434\\
0.62	0.640563130898155\\
0.63	0.631275573977741\\
0.64	0.621735034471365\\
0.65	0.61193478308747\\
0.66	0.601867762131011\\
0.67	0.591526564793079\\
0.68	0.580903412772308\\
0.69	0.569990132063577\\
0.7	0.558778126730351\\
0.71	0.547258350455249\\
0.72	0.535421275638663\\
0.73	0.523256859787028\\
0.74	0.510754508900032\\
0.75	0.497903037529102\\
0.76	0.484690625137033\\
0.77	0.471104768339768\\
0.78	0.457132228554908\\
0.79	0.442758974516343\\
0.8	0.42797011903865\\
0.81	0.412749849326904\\
0.82	0.397081350024793\\
0.83	0.380946718073718\\
0.84	0.364326868314425\\
0.85	0.347201428596497\\
0.86	0.32954862296454\\
0.87	0.311345141256912\\
0.88	0.292565993175368\\
0.89	0.273184344552452\\
0.9	0.253171333145526\\
0.91	0.232495860806752\\
0.92	0.211124358297758\\
0.93	0.18902051831157\\
0.94	0.16614499140121\\
0.95	0.142455038453827\\
0.96	0.117904132039023\\
0.97	0.0924414973320022\\
0.98	0.0660115812769788\\
0.99	0.0385534360954636\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.89\\
0.01	0.880681652951175\\
0.02	0.872540582777455\\
0.03	0.864753757669378\\
0.04	0.857169266167427\\
0.05	0.849718308477626\\
0.06	0.842361663014337\\
0.07	0.835074038847313\\
0.08	0.827837794158635\\
0.09	0.82063992480853\\
0.1	0.81347044206038\\
0.11	0.806321422656901\\
0.12	0.799186416459325\\
0.13	0.792060058371594\\
0.14	0.784937803770209\\
0.15	0.777815742108286\\
0.16	0.770690461918118\\
0.17	0.763558950708011\\
0.18	0.756418519206673\\
0.19	0.749266743003489\\
0.2	0.742101416877877\\
0.21	0.734920518554822\\
0.22	0.727722179577058\\
0.23	0.720504661628548\\
0.24	0.713266337088242\\
0.25	0.706005672905337\\
0.26	0.69872121711037\\
0.27	0.691411587438361\\
0.28	0.684075461659265\\
0.29	0.67671156929976\\
0.3	0.669318684507223\\
0.31	0.661895619857735\\
0.32	0.654441220949149\\
0.33	0.646954361650717\\
0.34	0.639433939904636\\
0.35	0.631878873993708\\
0.36	0.624288099204295\\
0.37	0.616660564825767\\
0.38	0.608995231437325\\
0.39	0.601291068440923\\
0.4	0.593547051805445\\
0.41	0.585762161992532\\
0.42	0.577935382038796\\
0.43	0.570065695772756\\
0.44	0.562152086147799\\
0.45	0.554193533674979\\
0.46	0.54618901494155\\
0.47	0.538137501202883\\
0.48	0.530037957036896\\
0.49	0.521889339051399\\
0.5	0.513690594635781\\
0.51	0.505440660749387\\
0.52	0.497138462739708\\
0.53	0.488782913184119\\
0.54	0.480372910749486\\
0.55	0.471907339064399\\
0.56	0.463385065599211\\
0.57	0.454804940549368\\
0.58	0.446165795717793\\
0.59	0.437466443392345\\
0.6	0.428705675214512\\
0.61	0.419882261035684\\
0.62	0.410994947757458\\
0.63	0.402042458152482\\
0.64	0.393023489662456\\
0.65	0.383936713169881\\
0.66	0.374780771740193\\
0.67	0.365554279330888\\
0.68	0.356255819464202\\
0.69	0.346883943859864\\
0.7	0.337437171024353\\
0.71	0.327913984792993\\
0.72	0.318312832821094\\
0.73	0.308632125020227\\
0.74	0.298870231935542\\
0.75	0.289025483059866\\
0.76	0.27909616508011\\
0.77	0.2690805200513\\
0.78	0.258976743493278\\
0.79	0.248782982404861\\
0.8	0.238497333189932\\
0.81	0.228117839489612\\
0.82	0.217642489914293\\
0.83	0.207069215668917\\
0.84	0.196395888064454\\
0.85	0.185620315908071\\
0.86	0.174740242763933\\
0.87	0.16375334407607\\
0.88	0.152657224144079\\
0.89	0.141449412941808\\
0.9	0.130127362768407\\
0.91	0.118688444720357\\
0.92	0.107129944972224\\
0.93	0.095449060852927\\
0.94	0.0836428967032905\\
0.95	0.0717084594995063\\
0.96	0.0596426542259105\\
0.97	0.0474422789791185\\
0.98	0.0351040197840722\\
0.99	0.0226244451009394\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none]
  table[row sep=crcr]{%
0	0.9\\
0.01	0.899962814200494\\
0.02	0.899840571243561\\
0.03	0.899626401772728\\
0.04	0.899316334793694\\
0.05	0.898907445069116\\
0.06	0.898397364953334\\
0.07	0.897784070052468\\
0.08	0.897065764097247\\
0.09	0.896240809273867\\
0.1	0.895307680512261\\
0.11	0.894264933657839\\
0.12	0.893111182264303\\
0.13	0.891845080028657\\
0.14	0.890465307074099\\
0.15	0.888970558944764\\
0.16	0.887359537563122\\
0.17	0.88563094363853\\
0.18	0.883783470167366\\
0.19	0.881815796765309\\
0.2	0.879726584640281\\
0.21	0.87751447206176\\
0.22	0.875178070215648\\
0.23	0.872715959358065\\
0.24	0.870126685199168\\
0.25	0.867408755461286\\
0.26	0.86456063656562\\
0.27	0.861580750409237\\
0.28	0.858467471199909\\
0.29	0.855219122320712\\
0.3	0.851833973199759\\
0.31	0.848310236163\\
0.32	0.844646063250029\\
0.33	0.840839542974324\\
0.34	0.836888697010402\\
0.35	0.832791476791145\\
0.36	0.828545759998974\\
0.37	0.824149346934796\\
0.38	0.819599956748637\\
0.39	0.814895223515675\\
0.4	0.810032692141038\\
0.41	0.805009814076167\\
0.42	0.799823942828875\\
0.43	0.794472329248348\\
0.44	0.78895211656531\\
0.45	0.783260335166414\\
0.46	0.777393897080499\\
0.47	0.77134959015287\\
0.48	0.765124071881944\\
0.49	0.758713862890703\\
0.5	0.752115340003151\\
0.51	0.745324728893565\\
0.52	0.738338096273573\\
0.53	0.731151341579074\\
0.54	0.723760188115624\\
0.55	0.716160173617163\\
0.56	0.708346640168734\\
0.57	0.700314723439226\\
0.58	0.692059341164925\\
0.59	0.683575180818849\\
0.6	0.674856686394377\\
0.61	0.665898044224378\\
0.62	0.656693167748916\\
0.63	0.647235681135493\\
0.64	0.637518901645496\\
0.65	0.627535820628991\\
0.66	0.617279083016967\\
0.67	0.606740965165447\\
0.68	0.595913350889257\\
0.69	0.584787705504376\\
0.7	0.573355047676405\\
0.71	0.561605918848354\\
0.72	0.549530349993157\\
0.73	0.537117825404613\\
0.74	0.524357243204135\\
0.75	0.511236872198958\\
0.76	0.497744304679484\\
0.77	0.483866404688093\\
0.78	0.469589251227708\\
0.79	0.454898075804191\\
0.8	0.439777193610273\\
0.81	0.424209927558068\\
0.82	0.408178524249405\\
0.83	0.391664060835003\\
0.84	0.374646341550779\\
0.85	0.357103782527324\\
0.86	0.339013283240672\\
0.87	0.320350082701279\\
0.88	0.301087598154141\\
0.89	0.281197243674367\\
0.9	0.260648225574485\\
0.91	0.23940731097339\\
0.92	0.217438565188465\\
0.93	0.194703052771509\\
0.94	0.17115849597659\\
0.95	0.146758883173337\\
0.96	0.12145401813655\\
0.97	0.0951889991661601\\
0.98	0.0679036145063159\\
0.99	0.0395316373868044\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.66\\
0.01	0.659924246491303\\
0.02	0.659717248646574\\
0.03	0.659388988534048\\
0.04	0.658944326783262\\
0.05	0.658386460356298\\
0.06	0.657717718678316\\
0.07	0.656939890943215\\
0.08	0.6560543934619\\
0.09	0.655062366810575\\
0.1	0.653964737211693\\
0.11	0.652762257748967\\
0.12	0.651455537338725\\
0.13	0.650045061832365\\
0.14	0.648531209827142\\
0.15	0.646914264783923\\
0.16	0.645194424486237\\
0.17	0.643371808533733\\
0.18	0.6414464643486\\
0.19	0.639418372033755\\
0.2	0.637287448328153\\
0.21	0.635053549840204\\
0.22	0.63271647569513\\
0.23	0.630275969699697\\
0.24	0.627731722104104\\
0.25	0.625083371023244\\
0.26	0.622330503566367\\
0.27	0.619472656714061\\
0.28	0.616509317973671\\
0.29	0.613439925838164\\
0.3	0.610263870068618\\
0.31	0.606980491816635\\
0.32	0.603589083599855\\
0.33	0.600088889141167\\
0.34	0.596479103080114\\
0.35	0.592758870563202\\
0.36	0.588927286718337\\
0.37	0.584983396017318\\
0.38	0.58092619152921\\
0.39	0.576754614066452\\
0.4	0.572467551224672\\
0.41	0.568063836316401\\
0.42	0.563542247198173\\
0.43	0.558901504989797\\
0.44	0.554140272683996\\
0.45	0.549257153643968\\
0.46	0.544250689985844\\
0.47	0.539119360842453\\
0.48	0.533861580504183\\
0.49	0.528475696432199\\
0.5	0.522959987138606\\
0.51	0.517312659927604\\
0.52	0.511531848490957\\
0.53	0.505615610350503\\
0.54	0.499561924139654\\
0.55	0.493368686715116\\
0.56	0.487033710089253\\
0.57	0.480554718172642\\
0.58	0.473929343315454\\
0.59	0.467155122635292\\
0.6	0.460229494118043\\
0.61	0.453149792477145\\
0.62	0.445913244755361\\
0.63	0.43851696565184\\
0.64	0.430957952555658\\
0.65	0.423233080265465\\
0.66	0.41533909537301\\
0.67	0.407272610286368\\
0.68	0.399030096866525\\
0.69	0.390607879648588\\
0.7	0.382002128616284\\
0.71	0.373208851495498\\
0.72	0.364223885529429\\
0.73	0.355042888694409\\
0.74	0.345661330311508\\
0.75	0.33607448100474\\
0.76	0.326277401951852\\
0.77	0.316264933368324\\
0.78	0.306031682159269\\
0.79	0.29557200866723\\
0.8	0.28488001243646\\
0.81	0.273949516905964\\
0.82	0.262774052934202\\
0.83	0.251346841047934\\
0.84	0.239660772295868\\
0.85	0.227708387574479\\
0.86	0.215481855278427\\
0.87	0.202972947110964\\
0.88	0.190173011870573\\
0.89	0.177072947008182\\
0.9	0.163663167724516\\
0.91	0.149933573348777\\
0.92	0.13587351070748\\
0.93	0.121471734155199\\
0.94	0.106716361896352\\
0.95	0.0915948281781884\\
0.96	0.0760938308785342\\
0.97	0.0601992739464452\\
0.98	0.043896204077984\\
0.99	0.0271687409210326\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.69\\
0.01	0.689968869152209\\
0.02	0.689866532304823\\
0.03	0.689687243218333\\
0.04	0.689427685906987\\
0.05	0.689085424043976\\
0.06	0.68865849255891\\
0.07	0.68814521843566\\
0.08	0.687544124547329\\
0.09	0.686853871536202\\
0.1	0.686073219745109\\
0.11	0.685201002770878\\
0.12	0.684236108237523\\
0.13	0.68317746329786\\
0.14	0.682024023363473\\
0.15	0.680774763113819\\
0.16	0.679428669158862\\
0.17	0.677984733928559\\
0.18	0.676441950489607\\
0.19	0.674799308073674\\
0.2	0.67305578815822\\
0.21	0.671210360980528\\
0.22	0.669261982393636\\
0.23	0.667209590993164\\
0.24	0.665052105458915\\
0.25	0.662788422066305\\
0.26	0.660417412331038\\
0.27	0.657937920756904\\
0.28	0.655348762661461\\
0.29	0.652648722058303\\
0.3	0.649836549577508\\
0.31	0.646910960408295\\
0.32	0.643870632249749\\
0.33	0.640714203256883\\
0.34	0.63744026997052\\
0.35	0.634047385220254\\
0.36	0.630534055990516\\
0.37	0.626898741240157\\
0.38	0.623139849666388\\
0.39	0.619255737404061\\
0.4	0.61524470565142\\
0.41	0.611104998213419\\
0.42	0.606834798953642\\
0.43	0.602432229145661\\
0.44	0.59789534471444\\
0.45	0.59322213335804\\
0.46	0.588410511539493\\
0.47	0.583458321338231\\
0.48	0.578363327149888\\
0.49	0.573123212222679\\
0.5	0.567735575017806\\
0.51	0.562197925380592\\
0.52	0.556507680508077\\
0.53	0.550662160697873\\
0.54	0.544658584861921\\
0.55	0.538494065787608\\
0.56	0.53216560512731\\
0.57	0.525670088095973\\
0.58	0.519004277854661\\
0.59	0.512164809556209\\
0.6	0.5051481840271\\
0.61	0.497950761057464\\
0.62	0.490568752268661\\
0.63	0.482998213525197\\
0.64	0.47523503685473\\
0.65	0.467274941836602\\
0.66	0.459113466415655\\
0.67	0.450745957094026\\
0.68	0.442167558449049\\
0.69	0.433373201920377\\
0.7	0.424357593803791\\
0.71	0.415115202382913\\
0.72	0.405640244123018\\
0.73	0.395926668843301\\
0.74	0.385968143775186\\
0.75	0.375758036404386\\
0.76	0.365289395983345\\
0.77	0.354554933588215\\
0.78	0.343547000580427\\
0.79	0.332257565317005\\
0.8	0.320678187935758\\
0.81	0.308799993020997\\
0.82	0.296613639932239\\
0.83	0.28410929055181\\
0.84	0.271276574177066\\
0.85	0.258104549248348\\
0.86	0.244581661564076\\
0.87	0.23069569858882\\
0.88	0.216433739407572\\
0.89	0.201782099818741\\
0.9	0.186726271987981\\
0.91	0.171250858003272\\
0.92	0.155339496576379\\
0.93	0.138974782024581\\
0.94	0.122138174536088\\
0.95	0.104809900569192\\
0.96	0.0869688420542216\\
0.97	0.0685924128530844\\
0.98	0.0496564206765508\\
0.99	0.030134912355682\\
1	0.00999999999999979\\
};
\addplot+[line width=2.0pt,mark=none,dashed]
  table[row sep=crcr]{%
0	0.9\\
0.01	0.897651021601596\\
0.02	0.894595218414453\\
0.03	0.891193049492327\\
0.04	0.887539253951569\\
0.05	0.883681821375902\\
0.06	0.87965011417325\\
0.07	0.87546400202523\\
0.08	0.871137808475696\\
0.09	0.866682315133609\\
0.1	0.862105894066401\\
0.11	0.857415198450572\\
0.12	0.852615608843366\\
0.13	0.847711534897671\\
0.14	0.842706626920556\\
0.15	0.837603928734496\\
0.16	0.832405990936139\\
0.17	0.827114956619622\\
0.18	0.821732627454991\\
0.19	0.816260515434772\\
0.2	0.81069988395826\\
0.21	0.805051780845177\\
0.22	0.799317065145412\\
0.23	0.793496429113208\\
0.24	0.787590416364684\\
0.25	0.781599436988187\\
0.26	0.775523780196061\\
0.27	0.769363624973305\\
0.28	0.763119049079322\\
0.29	0.756790036684017\\
0.3	0.750376484862274\\
0.31	0.743878209126743\\
0.32	0.73729494814442\\
0.33	0.730626367755565\\
0.34	0.723872064392002\\
0.35	0.717031567974788\\
0.36	0.710104344357412\\
0.37	0.703089797369547\\
0.38	0.695987270507225\\
0.39	0.688796048307797\\
0.4	0.681515357441867\\
0.41	0.674144367549161\\
0.42	0.666682191841003\\
0.43	0.659127887488389\\
0.44	0.65148045581152\\
0.45	0.643738842284045\\
0.46	0.635901936362917\\
0.47	0.627968571152804\\
0.48	0.619937522912253\\
0.49	0.611807510407242\\
0.5	0.603577194116406\\
0.51	0.595245175290976\\
0.52	0.586809994871326\\
0.53	0.578270132261024\\
0.54	0.569624003958265\\
0.55	0.560869962043701\\
0.56	0.55200629252277\\
0.57	0.543031213519814\\
0.58	0.533942873320417\\
0.59	0.52473934825761\\
0.6	0.515418640436736\\
0.61	0.505978675292946\\
0.62	0.49641729897446\\
0.63	0.486732275543807\\
0.64	0.476921283988374\\
0.65	0.466981915030612\\
0.66	0.456911667727234\\
0.67	0.446707945845639\\
0.68	0.436368054004684\\
0.69	0.425889193565619\\
0.7	0.415268458257729\\
0.71	0.404502829521744\\
0.72	0.393589171552513\\
0.73	0.38252422602077\\
0.74	0.371304606451905\\
0.75	0.359926792237702\\
0.76	0.348387122254707\\
0.77	0.336681788060525\\
0.78	0.324806826636624\\
0.79	0.312758112643294\\
0.8	0.30053135014916\\
0.81	0.288122063794071\\
0.82	0.27552558934018\\
0.83	0.262737063561671\\
0.84	0.249751413418677\\
0.85	0.236563344455496\\
0.86	0.223167328357183\\
0.87	0.209557589591822\\
0.88	0.195728091058255\\
0.89	0.18167251865059\\
0.9	0.167384264641366\\
0.91	0.152856409774609\\
0.92	0.138081703948045\\
0.93	0.12305254535031\\
0.94	0.107760957903706\\
0.95	0.0921985668459131\\
0.96	0.0763565722644923\\
0.97	0.0602257203758956\\
0.98	0.0437962723154455\\
0.99	0.0270579701759852\\
1	0.01\\
};
\addplot+[line width=2.0pt,mark=none,dashed,black]
  table[row sep=crcr]{%
0	0.95\\
0.01	0.949939060926788\\
0.02	0.94975622142256\\
0.03	0.949451414606368\\
0.04	0.949024528919322\\
0.05	0.948475407988392\\
0.06	0.947803850435231\\
0.07	0.947009609629538\\
0.08	0.946092393386325\\
0.09	0.945051863606305\\
0.1	0.943887635858464\\
0.11	0.942599278903736\\
0.12	0.941186314158525\\
0.13	0.939648215096671\\
0.14	0.937984406588277\\
0.15	0.93619426417362\\
0.16	0.934277113270212\\
0.17	0.932232228310866\\
0.18	0.930058831810402\\
0.19	0.927756093358432\\
0.2	0.925323128535436\\
0.21	0.922758997749064\\
0.22	0.920062704987396\\
0.23	0.917233196485544\\
0.24	0.914269359301779\\
0.25	0.911170019798959\\
0.26	0.907933942026775\\
0.27	0.904559825999926\\
0.28	0.901046305866986\\
0.29	0.897391947964269\\
0.3	0.893595248748618\\
0.31	0.889654632602496\\
0.32	0.885568449504292\\
0.33	0.881334972556184\\
0.34	0.876952395361285\\
0.35	0.872418829241169\\
0.36	0.867732300284155\\
0.37	0.862890746213955\\
0.38	0.857892013067476\\
0.39	0.852733851669657\\
0.4	0.847413913892211\\
0.41	0.841929748682111\\
0.42	0.836278797844449\\
0.43	0.830458391563041\\
0.44	0.82446574364073\\
0.45	0.818297946439825\\
0.46	0.811951965501424\\
0.47	0.805424633820513\\
0.48	0.798712645751731\\
0.49	0.791812550518446\\
0.5	0.784720745295319\\
0.51	0.777433467831859\\
0.52	0.76994678858145\\
0.53	0.762256602297037\\
0.54	0.75435861905101\\
0.55	0.746248354632739\\
0.56	0.737921120272754\\
0.57	0.729372011637514\\
0.58	0.720595897033161\\
0.59	0.711587404750456\\
0.6	0.70234090947612\\
0.61	0.692850517688086\\
0.62	0.683110051943465\\
0.63	0.673113033958277\\
0.64	0.662852666367063\\
0.65	0.652321813038148\\
0.66	0.641512977806439\\
0.67	0.630418281469903\\
0.68	0.61902943687813\\
0.69	0.607337721921172\\
0.7	0.595333950203943\\
0.71	0.583008439165375\\
0.72	0.570350975371686\\
0.73	0.557350776679068\\
0.74	0.543996450921999\\
0.75	0.530275950738479\\
0.76	0.516176524091729\\
0.77	0.501684659988148\\
0.78	0.486786028822064\\
0.79	0.471465416697456\\
0.8	0.455706652983178\\
0.81	0.439492530248862\\
0.82	0.422804715600535\\
0.83	0.405623652284334\\
0.84	0.387928450249071\\
0.85	0.369696764148121\\
0.86	0.350904657011337\\
0.87	0.331526447519899\\
0.88	0.311534538460488\\
0.89	0.290899223506592\\
0.9	0.269588468957389\\
0.91	0.24756766643703\\
0.92	0.224799351792436\\
0.93	0.201242884490965\\
0.94	0.176854080665915\\
0.95	0.151584791529694\\
0.96	0.125382417095614\\
0.97	0.0981893429199132\\
0.98	0.0699422847629418\\
0.99	0.0405715224951517\\
1	0.01\\
};
\end{groupplot}
\end{tikzpicture}%

==> roc_imagenet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.18\\
0.01	0.115740738508197\\
0.02	0.10582278173325\\
0.03	0.0992974096634298\\
0.04	0.0943073082137471\\
0.05	0.0902155102024595\\
0.06	0.0867207893927349\\
0.07	0.0836549421449311\\
0.08	0.0809137527491655\\
0.09	0.078427844679049\\
0.1	0.0761485316360506\\
0.11	0.0740402350489755\\
0.12	0.0720761069248304\\
0.13	0.0702353518916903\\
0.14	0.0685015103973337\\
0.15	0.0668613149099082\\
0.16	0.0653039028899438\\
0.17	0.0638202601784075\\
0.18	0.0624028179199732\\
0.19	0.0610451545949036\\
0.2	0.0597417717259194\\
0.21	0.0584879223125867\\
0.22	0.057279477705436\\
0.23	0.0561128229706656\\
0.24	0.0549847736877376\\
0.25	0.0538925090889175\\
0.26	0.052833517812386\\
0.27	0.0518055535005395\\
0.28	0.0508065981617838\\
0.29	0.0498348317122375\\
0.3	0.0488886064797862\\
0.31	0.0479664257250412\\
0.32	0.0470669254383198\\
0.33	0.0461888588271053\\
0.34	0.0453310830275364\\
0.35	0.0444925476655684\\
0.36	0.0436722849652824\\
0.37	0.042869401158256\\
0.38	0.0420830689926035\\
0.39	0.0413125211758989\\
0.4	0.0405570446147743\\
0.41	0.0398159753370471\\
0.42	0.0390886940009474\\
0.43	0.0383746219112981\\
0.44	0.0376732174750463\\
0.45	0.036983973038867\\
0.46	0.0363064120601413\\
0.47	0.0356400865697251\\
0.48	0.0349845748908804\\
0.49	0.0343394795837484\\
0.5	0.0337044255889389\\
0.51	0.0330790585473761\\
0.52	0.0324630432765565\\
0.53	0.0318560623859523\\
0.54	0.0312578150164775\\
0.55	0.0306680156908232\\
0.56	0.0300863932630846\\
0.57	0.0295126899574902\\
0.58	0.0289466604872581\\
0.59	0.0283880712456335\\
0.6	0.0278366995620845\\
0.61	0.0272923330174106\\
0.62	0.0267547688122138\\
0.63	0.0262238131837882\\
0.64	0.0256992808670038\\
0.65	0.0251809945952397\\
0.66	0.0246687846378184\\
0.67	0.0241624883707665\\
0.68	0.023661949878035\\
0.69	0.0231670195806104\\
0.7	0.0226775538911879\\
0.71	0.0221934148923042\\
0.72	0.0217144700360379\\
0.73	0.0212405918635428\\
0.74	0.0207716577428605\\
0.75	0.0203075496235883\\
0.76	0.0198481538071076\\
0.77	0.0193933607311965\\
0.78	0.0189430647679516\\
0.79	0.0184971640340379\\
0.8	0.018055560212368\\
0.81	0.0176181583843849\\
0.82	0.0171848668722041\\
0.83	0.0167555970899129\\
0.84	0.0163302634033995\\
0.85	0.0159087829981206\\
0.86	0.0154910757542783\\
0.87	0.0150770641289011\\
0.88	0.0146666730443812\\
0.89	0.0142598297830356\\
0.9	0.0138564638873144\\
0.91	0.0134565070652806\\
0.92	0.0130598931010386\\
0.93	0.0126665577697986\\
0.94	0.0122764387572869\\
0.95	0.0118894755832395\\
0.96	0.0115056095287307\\
0.97	0.0111247835671064\\
0.98	0.0107469422983062\\
0.99	0.0103720318863783\\
1	0.00999999999999979\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.16\\
0.01	0.137676373701833\\
0.02	0.130437452414092\\
0.03	0.125140397821247\\
0.04	0.120804736524362\\
0.05	0.11706574327978\\
0.06	0.113741348872249\\
0.07	0.110725601819506\\
0.08	0.107950615240233\\
0.09	0.105369896456113\\
0.1	0.102950006108888\\
0.11	0.100665971183028\\
0.12	0.0984985765835109\\
0.13	0.096432674487839\\
0.14	0.0944560806960433\\
0.15	0.0925588271163136\\
0.16	0.0907326395695849\\
0.17	0.088970563270836\\
0.18	0.0872666880635733\\
0.19	0.0856159428168128\\
0.2	0.0840139388804801\\
0.21	0.0824568490452147\\
0.22	0.0809413126600735\\
0.23	0.079464360332234\\
0.24	0.078023353498053\\
0.25	0.07661593543579\\
0.26	0.0752399911859372\\
0.27	0.0738936144815581\\
0.28	0.0725750802501688\\
0.29	0.0712828215843682\\
0.3	0.0700154103269739\\
0.31	0.068771540602568\\
0.32	0.0675500147683037\\
0.33	0.0663497313645407\\
0.34	0.0651696747290504\\
0.35	0.0640089060032332\\
0.36	0.0628665553095655\\
0.37	0.0617418149196438\\
0.38	0.0606339332641546\\
0.39	0.059542209661704\\
0.4	0.0584659896641306\\
0.41	0.0574046609326619\\
0.42	0.0563576495729761\\
0.43	0.0553244168684488\\
0.44	0.0543044563601116\\
0.45	0.0532972912295215\\
0.46	0.0523024719471201\\
0.47	0.0513195741539878\\
0.48	0.0503481967493813\\
0.49	0.0493879601602147\\
0.5	0.0484385047718257\\
0.51	0.047499489502087\\
0.52	0.0465705905032303\\
0.53	0.045651499977712\\
0.54	0.0447419250961532\\
0.55	0.0438415870068352\\
0.56	0.0429502199274818\\
0.57	0.0420675703111599\\
0.58	0.0411933960790516\\
0.59	0.0403274659136854\\
0.6	0.0394695586069198\\
0.61	0.0386194624576031\\
0.62	0.0377769747143701\\
0.63	0.0369419010595244\\
0.64	0.0361140551303794\\
0.65	0.0352932580747889\\
0.66	0.0344793381379498\\
0.67	0.0336721302778304\\
0.68	0.0328714758068451\\
0.69	0.0320772220576315\\
0.7	0.0312892220709768\\
0.71	0.030507334304136\\
0.72	0.029731422357941\\
0.73	0.0289613547212455\\
0.74	0.0281970045313824\\
0.75	0.0274382493494318\\
0.76	0.0266849709491939\\
0.77	0.025937055118868\\
0.78	0.0251943914745105\\
0.79	0.0244568732844406\\
0.8	0.0237243973038095\\
0.81	0.0229968636186388\\
0.82	0.0222741754986617\\
0.83	0.0215562392583819\\
0.84	0.0208429641257899\\
0.85	0.020134262118233\\
0.86	0.0194300479249665\\
0.87	0.0187302387959578\\
0.88	0.0180347544365378\\
0.89	0.0173435169075309\\
0.9	0.0166564505305247\\
0.91	0.0159734817979515\\
0.92	0.0152945392876989\\
0.93	0.014619553581964\\
0.94	0.0139484571901036\\
0.95	0.0132811844752405\\
0.96	0.0126176715844091\\
0.97	0.0119578563820273\\
0.98	0.0113016783865136\\
0.99	0.010649078709859\\
1	0.00999999999999979\\
};
\addplot [color=mycolor3, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.45\\
0.01	0.427284154283233\\
0.02	0.415364386705137\\
0.03	0.405610346763922\\
0.04	0.397022095240464\\
0.05	0.389197163739155\\
0.06	0.381923847067213\\
0.07	0.375073958338413\\
0.08	0.368562686073786\\
0.09	0.362330361221864\\
0.1	0.356333060097947\\
0.11	0.350537304751713\\
0.12	0.344916864355894\\
0.13	0.339450719387228\\
0.14	0.33412170925392\\
0.15	0.328915601699881\\
0.16	0.323820433225654\\
0.17	0.318826029680023\\
0.18	0.313923650162204\\
0.19	0.309105717468693\\
0.2	0.304365610630777\\
0.21	0.299697502870196\\
0.22	0.295096233354325\\
0.23	0.290557204494929\\
0.24	0.286076298820652\\
0.25	0.281649811037938\\
0.26	0.277274392012804\\
0.27	0.272947002206785\\
0.28	0.268664872682807\\
0.29	0.264425472225741\\
0.3	0.260226479442444\\
0.31	0.25606575894745\\
0.32	0.251941340924393\\
0.33	0.247851403494844\\
0.34	0.243794257436113\\
0.35	0.239768332875664\\
0.36	0.235772167657692\\
0.37	0.231804397131429\\
0.38	0.227863745153937\\
0.39	0.223949016135029\\
0.4	0.220059087980142\\
0.41	0.216192905810044\\
0.42	0.212349476355135\\
0.43	0.208527862937634\\
0.44	0.204727180967857\\
0.45	0.200946593891512\\
0.46	0.197185309533871\\
0.47	0.193442576794243\\
0.48	0.189717682650476\\
0.49	0.186009949438602\\
0.5	0.182318732377289\\
0.51	0.178643417310635\\
0.52	0.174983418646175\\
0.53	0.171338177467799\\
0.54	0.167707159805761\\
0.55	0.164089855048026\\
0.56	0.160485774479072\\
0.57	0.15689444993385\\
0.58	0.15331543255595\\
0.59	0.149748291650281\\
0.6	0.146192613621573\\
0.61	0.142648000990991\\
0.62	0.139114071483904\\
0.63	0.135590457182617\\
0.64	0.132076803738476\\
0.65	0.128572769638335\\
0.66	0.125078025520835\\
0.67	0.121592253538441\\
0.68	0.118115146761504\\
0.69	0.114646408621035\\
0.7	0.111185752387124\\
0.71	0.10773290068026\\
0.72	0.104287585013045\\
0.73	0.100849545360004\\
0.74	0.0974185297534085\\
0.75	0.093994293903215\\
0.76	0.09057660083937\\
0.77	0.0871652205748858\\
0.78	0.0837599297882277\\
0.79	0.0803605115236676\\
0.8	0.0769667549083717\\
0.81	0.0735784548850902\\
0.82	0.0701954119593984\\
0.83	0.0668174319605324\\
0.84	0.0634443258149271\\
0.85	0.0600759093316374\\
0.86	0.0567120029988828\\
0.87	0.053352431791015\\
0.88	0.0499970249852546\\
0.89	0.0466456159875983\\
0.9	0.0432980421673343\\
0.91	0.0399541446996472\\
0.92	0.036613768415827\\
0.93	0.0332767616606386\\
0.94	0.0299429761564274\\
0.95	0.0266122668735733\\
0.96	0.0232844919069326\\
0.97	0.0199595123579239\\
0.98	0.0166371922219433\\
0.99	0.0133173982808157\\
1	0.01\\
};
\addplot [color=mycolor4, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.58\\
0.01	0.577254886466758\\
0.02	0.574106456589892\\
0.03	0.570778562981475\\
0.04	0.567324065674902\\
0.05	0.563768780331964\\
0.06	0.560128131507653\\
0.07	0.556412380358961\\
0.08	0.552628830365256\\
0.09	0.548782926931842\\
0.1	0.544878869287241\\
0.11	0.540919978886042\\
0.12	0.536908934804408\\
0.13	0.532847931329112\\
0.14	0.528738787500484\\
0.15	0.524583025654238\\
0.16	0.520381929218378\\
0.17	0.51613658619526\\
0.18	0.511847922502868\\
0.19	0.507516727966949\\
0.2	0.503143676880115\\
0.21	0.498729344473295\\
0.22	0.494274220263374\\
0.23	0.489778718979933\\
0.24	0.485243189592058\\
0.25	0.480667922826928\\
0.26	0.476053157478587\\
0.27	0.471399085736982\\
0.28	0.466705857716571\\
0.29	0.461973585325691\\
0.3	0.457202345588843\\
0.31	0.452392183511778\\
0.32	0.447543114561995\\
0.33	0.442655126823701\\
0.34	0.437728182875619\\
0.35	0.43276222143154\\
0.36	0.42775715877667\\
0.37	0.422712890027366\\
0.38	0.417629290237359\\
0.39	0.412506215369925\\
0.4	0.407343503152481\\
0.41	0.402140973827561\\
0.42	0.39689843081213\\
0.43	0.391615661275405\\
0.44	0.386292436643977\\
0.45	0.380928513041748\\
0.46	0.375523631671236\\
0.47	0.370077519141851\\
0.48	0.364589887750073\\
0.49	0.359060435715762\\
0.5	0.353488847378325\\
0.51	0.347874793355959\\
0.52	0.342217930670792\\
0.53	0.336517902842383\\
0.54	0.330774339951732\\
0.55	0.324986858677667\\
0.56	0.319155062307241\\
0.57	0.313278540721567\\
0.58	0.307356870358301\\
0.59	0.301389614151852\\
0.6	0.295376321452221\\
0.61	0.289316527923243\\
0.62	0.283209755420879\\
0.63	0.277055511852109\\
0.64	0.270853291014862\\
0.65	0.264602572419319\\
0.66	0.258302821090861\\
0.67	0.25195348735484\\
0.68	0.245554006603277\\
0.69	0.23910379904352\\
0.7	0.232602269428843\\
0.71	0.226048806770875\\
0.72	0.219442784033725\\
0.73	0.212783557809572\\
0.74	0.206070467975463\\
0.75	0.19930283733098\\
0.76	0.192479971216415\\
0.77	0.185601157110987\\
0.78	0.178665664210639\\
0.79	0.171672742984842\\
0.8	0.16462162471183\\
0.81	0.157511520991572\\
0.82	0.150341623235798\\
0.83	0.143111102134274\\
0.84	0.135819107096495\\
0.85	0.128464765667896\\
0.86	0.121047182919603\\
0.87	0.113565440810686\\
0.88	0.106018597521804\\
0.89	0.0984056867590548\\
0.9	0.0907257170267488\\
0.91	0.082977670867775\\
0.92	0.0751605040701016\\
0.93	0.067273144837886\\
0.94	0.0593144929255556\\
0.95	0.0512834187331266\\
0.96	0.0431787623609039\\
0.97	0.0349993326216014\\
0.98	0.0267439060077816\\
0.99	0.0184112256123883\\
1	0.01\\
};
\addplot [color=mycolor5, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.82\\
0.01	0.819964972298502\\
0.02	0.819849824310494\\
0.03	0.819648087183879\\
0.04	0.819356023757312\\
0.05	0.818970883613172\\
0.06	0.818490443354043\\
0.07	0.817912804797898\\
0.08	0.817236286620038\\
0.09	0.816459358810671\\
0.1	0.815580599697776\\
0.11	0.814598666047717\\
0.12	0.81351227128788\\
0.13	0.812320169046401\\
0.14	0.811021140319625\\
0.15	0.809613983198001\\
0.16	0.808097504445329\\
0.17	0.806470512450223\\
0.18	0.80473181121168\\
0.19	0.802880195114986\\
0.2	0.800914444318203\\
0.21	0.798833320613929\\
0.22	0.796635563662602\\
0.23	0.794319887516391\\
0.24	0.791884977369487\\
0.25	0.789329486483051\\
0.26	0.786652033242505\\
0.27	0.78385119831196\\
0.28	0.7809255218561\\
0.29	0.777873500804041\\
0.3	0.774693586132998\\
0.31	0.771384180152082\\
0.32	0.767943633768557\\
0.33	0.764370243720351\\
0.34	0.760662249759735\\
0.35	0.756817831773947\\
0.36	0.752835106829042\\
0.37	0.748712126123641\\
0.38	0.744446871839418\\
0.39	0.740037253875118\\
0.4	0.735481106450807\\
0.41	0.730776184568711\\
0.42	0.72592016031663\\
0.43	0.720910618999327\\
0.44	0.715745055082644\\
0.45	0.71042086793431\\
0.46	0.704935357344441\\
0.47	0.699285718807731\\
0.48	0.693469038548086\\
0.49	0.687482288265127\\
0.5	0.681322319580475\\
0.51	0.674985858160036\\
0.52	0.668469497486651\\
0.53	0.661769692255351\\
0.54	0.654882751361191\\
0.55	0.647804830447015\\
0.56	0.640531923975709\\
0.57	0.633059856788272\\
0.58	0.62538427510558\\
0.59	0.617500636927758\\
0.6	0.609404201780772\\
0.61	0.601090019754986\\
0.62	0.592552919775057\\
0.63	0.583787497034514\\
0.64	0.574788099521654\\
0.65	0.565548813555862\\
0.66	0.55606344824505\\
0.67	0.546325518765441\\
0.68	0.536328228354317\\
0.69	0.526064448894391\\
0.7	0.515526699954966\\
0.71	0.504707126139829\\
0.72	0.493597472574593\\
0.73	0.482189058346636\\
0.74	0.470472747688606\\
0.75	0.458438918671167\\
0.76	0.446077429141842\\
0.77	0.433377579613813\\
0.78	0.420328072770773\\
0.79	0.406916969210531\\
0.8	0.393131639000071\\
0.81	0.378958708557114\\
0.82	0.36438400230643\\
0.83	0.3493924784817\\
0.84	0.333968158353489\\
0.85	0.318094048058707\\
0.86	0.301752052083584\\
0.87	0.284922877307515\\
0.88	0.267585926344474\\
0.89	0.249719178716972\\
0.9	0.231299058158137\\
0.91	0.212300284052259\\
0.92	0.192695704683069\\
0.93	0.17245610954941\\
0.94	0.151550017513975\\
0.95	0.129943436952316\\
0.96	0.107599593340857\\
0.97	0.0844786188315247\\
0.98	0.0605371972647948\\
0.99	0.0357281567179282\\
1	0.01\\
};
\addplot [color=mycolor6, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.88\\
0.01	0.879963337649194\\
0.02	0.879842815589672\\
0.03	0.879631661628482\\
0.04	0.879325961525951\\
0.05	0.87892283250471\\
0.06	0.878419941984298\\
0.07	0.877815296282831\\
0.08	0.877107127132777\\
0.09	0.876293823013839\\
0.1	0.87537388410559\\
0.11	0.874345890928185\\
0.12	0.873208481483149\\
0.13	0.871960333957575\\
0.14	0.870600153222874\\
0.15	0.869126660008258\\
0.16	0.867538582010458\\
0.17	0.865834646435573\\
0.18	0.864013573618664\\
0.19	0.862074071465501\\
0.2	0.860014830527802\\
0.21	0.857834519569899\\
0.22	0.855531781517723\\
0.23	0.853105229704875\\
0.24	0.850553444348046\\
0.25	0.84787496919705\\
0.26	0.845068308314568\\
0.27	0.842131922948115\\
0.28	0.839064228462432\\
0.29	0.835863591304925\\
0.3	0.832528325980108\\
0.31	0.829056692011599\\
0.32	0.825446890872234\\
0.33	0.821697062864312\\
0.34	0.817805283933101\\
0.35	0.813769562397481\\
0.36	0.809587835582121\\
0.37	0.805257966335791\\
0.38	0.800777739420504\\
0.39	0.796144857756005\\
0.4	0.791356938503854\\
0.41	0.786411508974818\\
0.42	0.781306002342751\\
0.43	0.776037753147263\\
0.44	0.770603992566645\\
0.45	0.765001843441364\\
0.46	0.759228315027237\\
0.47	0.753280297455948\\
0.48	0.747154555878999\\
0.49	0.740847724269369\\
0.5	0.734356298853159\\
0.51	0.727676631141256\\
0.52	0.720804920528562\\
0.53	0.713737206425536\\
0.54	0.706469359883739\\
0.55	0.698997074673613\\
0.56	0.691315857768898\\
0.57	0.683421019187859\\
0.58	0.675307661136741\\
0.59	0.666970666395559\\
0.6	0.658404685880483\\
0.61	0.649604125310434\\
0.62	0.640563130898155\\
0.63	0.631275573977741\\
0.64	0.621735034471365\\
0.65	0.61193478308747\\
0.66	0.601867762131011\\
0.67	0.591526564793079\\
0.68	0.580903412772308\\
0.69	0.569990132063577\\
0.7	0.558778126730351\\
0.71	0.547258350455249\\
0.72	0.535421275638663\\
0.73	0.523256859787028\\
0.74	0.510754508900032\\
0.75	0.497903037529102\\
0.76	0.484690625137033\\
0.77	0.471104768339768\\
0.78	0.457132228554908\\
0.79	0.442758974516343\\
0.8	0.42797011903865\\
0.81	0.412749849326904\\
0.82	0.397081350024793\\
0.83	0.380946718073718\\
0.84	0.364326868314425\\
0.85	0.347201428596497\\
0.86	0.32954862296454\\
0.87	0.311345141256912\\
0.88	0.292565993175368\\
0.89	0.273184344552452\\
0.9	0.253171333145526\\
0.91	0.232495860806752\\
0.92	0.211124358297758\\
0.93	0.18902051831157\\
0.94	0.16614499140121\\
0.95	0.142455038453827\\
0.96	0.117904132039023\\
0.97	0.0924414973320022\\
0.98	0.0660115812769788\\
0.99	0.0385534360954636\\
1	0.01\\
};
\addplot [color=mycolor7, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.89\\
0.01	0.880681652951175\\
0.02	0.872540582777455\\
0.03	0.864753757669378\\
0.04	0.857169266167427\\
0.05	0.849718308477626\\
0.06	0.842361663014337\\
0.07	0.835074038847313\\
0.08	0.827837794158635\\
0.09	0.82063992480853\\
0.1	0.81347044206038\\
0.11	0.806321422656901\\
0.12	0.799186416459325\\
0.13	0.792060058371594\\
0.14	0.784937803770209\\
0.15	0.777815742108286\\
0.16	0.770690461918118\\
0.17	0.763558950708011\\
0.18	0.756418519206673\\
0.19	0.749266743003489\\
0.2	0.742101416877877\\
0.21	0.734920518554822\\
0.22	0.727722179577058\\
0.23	0.720504661628548\\
0.24	0.713266337088242\\
0.25	0.706005672905337\\
0.26	0.69872121711037\\
0.27	0.691411587438361\\
0.28	0.684075461659265\\
0.29	0.67671156929976\\
0.3	0.669318684507223\\
0.31	0.661895619857735\\
0.32	0.654441220949149\\
0.33	0.646954361650717\\
0.34	0.639433939904636\\
0.35	0.631878873993708\\
0.36	0.624288099204295\\
0.37	0.616660564825767\\
0.38	0.608995231437325\\
0.39	0.601291068440923\\
0.4	0.593547051805445\\
0.41	0.585762161992532\\
0.42	0.577935382038796\\
0.43	0.570065695772756\\
0.44	0.562152086147799\\
0.45	0.554193533674979\\
0.46	0.54618901494155\\
0.47	0.538137501202883\\
0.48	0.530037957036896\\
0.49	0.521889339051399\\
0.5	0.513690594635781\\
0.51	0.505440660749387\\
0.52	0.497138462739708\\
0.53	0.488782913184119\\
0.54	0.480372910749486\\
0.55	0.471907339064399\\
0.56	0.463385065599211\\
0.57	0.454804940549368\\
0.58	0.446165795717793\\
0.59	0.437466443392345\\
0.6	0.428705675214512\\
0.61	0.419882261035684\\
0.62	0.410994947757458\\
0.63	0.402042458152482\\
0.64	0.393023489662456\\
0.65	0.383936713169881\\
0.66	0.374780771740193\\
0.67	0.365554279330888\\
0.68	0.356255819464202\\
0.69	0.346883943859864\\
0.7	0.337437171024353\\
0.71	0.327913984792993\\
0.72	0.318312832821094\\
0.73	0.308632125020227\\
0.74	0.298870231935542\\
0.75	0.289025483059866\\
0.76	0.27909616508011\\
0.77	0.2690805200513\\
0.78	0.258976743493278\\
0.79	0.248782982404861\\
0.8	0.238497333189932\\
0.81	0.228117839489612\\
0.82	0.217642489914293\\
0.83	0.207069215668917\\
0.84	0.196395888064454\\
0.85	0.185620315908071\\
0.86	0.174740242763933\\
0.87	0.16375334407607\\
0.88	0.152657224144079\\
0.89	0.141449412941808\\
0.9	0.130127362768407\\
0.91	0.118688444720357\\
0.92	0.107129944972224\\
0.93	0.095449060852927\\
0.94	0.0836428967032905\\
0.95	0.0717084594995063\\
0.96	0.0596426542259105\\
0.97	0.0474422789791185\\
0.98	0.0351040197840722\\
0.99	0.0226244451009394\\
1	0.01\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.9\\
0.01	0.899962814200494\\
0.02	0.899840571243561\\
0.03	0.899626401772728\\
0.04	0.899316334793694\\
0.05	0.898907445069116\\
0.06	0.898397364953334\\
0.07	0.897784070052468\\
0.08	0.897065764097247\\
0.09	0.896240809273867\\
0.1	0.895307680512261\\
0.11	0.894264933657839\\
0.12	0.893111182264303\\
0.13	0.891845080028657\\
0.14	0.890465307074099\\
0.15	0.888970558944764\\
0.16	0.887359537563122\\
0.17	0.88563094363853\\
0.18	0.883783470167366\\
0.19	0.881815796765309\\
0.2	0.879726584640281\\
0.21	0.87751447206176\\
0.22	0.875178070215648\\
0.23	0.872715959358065\\
0.24	0.870126685199168\\
0.25	0.867408755461286\\
0.26	0.86456063656562\\
0.27	0.861580750409237\\
0.28	0.858467471199909\\
0.29	0.855219122320712\\
0.3	0.851833973199759\\
0.31	0.848310236163\\
0.32	0.844646063250029\\
0.33	0.840839542974324\\
0.34	0.836888697010402\\
0.35	0.832791476791145\\
0.36	0.828545759998974\\
0.37	0.824149346934796\\
0.38	0.819599956748637\\
0.39	0.814895223515675\\
0.4	0.810032692141038\\
0.41	0.805009814076167\\
0.42	0.799823942828875\\
0.43	0.794472329248348\\
0.44	0.78895211656531\\
0.45	0.783260335166414\\
0.46	0.777393897080499\\
0.47	0.77134959015287\\
0.48	0.765124071881944\\
0.49	0.758713862890703\\
0.5	0.752115340003151\\
0.51	0.745324728893565\\
0.52	0.738338096273573\\
0.53	0.731151341579074\\
0.54	0.723760188115624\\
0.55	0.716160173617163\\
0.56	0.708346640168734\\
0.57	0.700314723439226\\
0.58	0.692059341164925\\
0.59	0.683575180818849\\
0.6	0.674856686394377\\
0.61	0.665898044224378\\
0.62	0.656693167748916\\
0.63	0.647235681135493\\
0.64	0.637518901645496\\
0.65	0.627535820628991\\
0.66	0.617279083016967\\
0.67	0.606740965165447\\
0.68	0.595913350889257\\
0.69	0.584787705504376\\
0.7	0.573355047676405\\
0.71	0.561605918848354\\
0.72	0.549530349993157\\
0.73	0.537117825404613\\
0.74	0.524357243204135\\
0.75	0.511236872198958\\
0.76	0.497744304679484\\
0.77	0.483866404688093\\
0.78	0.469589251227708\\
0.79	0.454898075804191\\
0.8	0.439777193610273\\
0.81	0.424209927558068\\
0.82	0.408178524249405\\
0.83	0.391664060835003\\
0.84	0.374646341550779\\
0.85	0.357103782527324\\
0.86	0.339013283240672\\
0.87	0.320350082701279\\
0.88	0.301087598154141\\
0.89	0.281197243674367\\
0.9	0.260648225574485\\
0.91	0.23940731097339\\
0.92	0.217438565188465\\
0.93	0.194703052771509\\
0.94	0.17115849597659\\
0.95	0.146758883173337\\
0.96	0.12145401813655\\
0.97	0.0951889991661601\\
0.98	0.0679036145063159\\
0.99	0.0395316373868044\\
1	0.01\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.66\\
0.01	0.659924246491303\\
0.02	0.659717248646574\\
0.03	0.659388988534048\\
0.04	0.658944326783262\\
0.05	0.658386460356298\\
0.06	0.657717718678316\\
0.07	0.656939890943215\\
0.08	0.6560543934619\\
0.09	0.655062366810575\\
0.1	0.653964737211693\\
0.11	0.652762257748967\\
0.12	0.651455537338725\\
0.13	0.650045061832365\\
0.14	0.648531209827142\\
0.15	0.646914264783923\\
0.16	0.645194424486237\\
0.17	0.643371808533733\\
0.18	0.6414464643486\\
0.19	0.639418372033755\\
0.2	0.637287448328153\\
0.21	0.635053549840204\\
0.22	0.63271647569513\\
0.23	0.630275969699697\\
0.24	0.627731722104104\\
0.25	0.625083371023244\\
0.26	0.622330503566367\\
0.27	0.619472656714061\\
0.28	0.616509317973671\\
0.29	0.613439925838164\\
0.3	0.610263870068618\\
0.31	0.606980491816635\\
0.32	0.603589083599855\\
0.33	0.600088889141167\\
0.34	0.596479103080114\\
0.35	0.592758870563202\\
0.36	0.588927286718337\\
0.37	0.584983396017318\\
0.38	0.58092619152921\\
0.39	0.576754614066452\\
0.4	0.572467551224672\\
0.41	0.568063836316401\\
0.42	0.563542247198173\\
0.43	0.558901504989797\\
0.44	0.554140272683996\\
0.45	0.549257153643968\\
0.46	0.544250689985844\\
0.47	0.539119360842453\\
0.48	0.533861580504183\\
0.49	0.528475696432199\\
0.5	0.522959987138606\\
0.51	0.517312659927604\\
0.52	0.511531848490957\\
0.53	0.505615610350503\\
0.54	0.499561924139654\\
0.55	0.493368686715116\\
0.56	0.487033710089253\\
0.57	0.480554718172642\\
0.58	0.473929343315454\\
0.59	0.467155122635292\\
0.6	0.460229494118043\\
0.61	0.453149792477145\\
0.62	0.445913244755361\\
0.63	0.43851696565184\\
0.64	0.430957952555658\\
0.65	0.423233080265465\\
0.66	0.41533909537301\\
0.67	0.407272610286368\\
0.68	0.399030096866525\\
0.69	0.390607879648588\\
0.7	0.382002128616284\\
0.71	0.373208851495498\\
0.72	0.364223885529429\\
0.73	0.355042888694409\\
0.74	0.345661330311508\\
0.75	0.33607448100474\\
0.76	0.326277401951852\\
0.77	0.316264933368324\\
0.78	0.306031682159269\\
0.79	0.29557200866723\\
0.8	0.28488001243646\\
0.81	0.273949516905964\\
0.82	0.262774052934202\\
0.83	0.251346841047934\\
0.84	0.239660772295868\\
0.85	0.227708387574479\\
0.86	0.215481855278427\\
0.87	0.202972947110964\\
0.88	0.190173011870573\\
0.89	0.177072947008182\\
0.9	0.163663167724516\\
0.91	0.149933573348777\\
0.92	0.13587351070748\\
0.93	0.121471734155199\\
0.94	0.106716361896352\\
0.95	0.0915948281781884\\
0.96	0.0760938308785342\\
0.97	0.0601992739464452\\
0.98	0.043896204077984\\
0.99	0.0271687409210326\\
1	0.01\\
};
\addplot [color=mycolor3, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.69\\
0.01	0.689968869152209\\
0.02	0.689866532304823\\
0.03	0.689687243218333\\
0.04	0.689427685906987\\
0.05	0.689085424043976\\
0.06	0.68865849255891\\
0.07	0.68814521843566\\
0.08	0.687544124547329\\
0.09	0.686853871536202\\
0.1	0.686073219745109\\
0.11	0.685201002770878\\
0.12	0.684236108237523\\
0.13	0.68317746329786\\
0.14	0.682024023363473\\
0.15	0.680774763113819\\
0.16	0.679428669158862\\
0.17	0.677984733928559\\
0.18	0.676441950489607\\
0.19	0.674799308073674\\
0.2	0.67305578815822\\
0.21	0.671210360980528\\
0.22	0.669261982393636\\
0.23	0.667209590993164\\
0.24	0.665052105458915\\
0.25	0.662788422066305\\
0.26	0.660417412331038\\
0.27	0.657937920756904\\
0.28	0.655348762661461\\
0.29	0.652648722058303\\
0.3	0.649836549577508\\
0.31	0.646910960408295\\
0.32	0.643870632249749\\
0.33	0.640714203256883\\
0.34	0.63744026997052\\
0.35	0.634047385220254\\
0.36	0.630534055990516\\
0.37	0.626898741240157\\
0.38	0.623139849666388\\
0.39	0.619255737404061\\
0.4	0.61524470565142\\
0.41	0.611104998213419\\
0.42	0.606834798953642\\
0.43	0.602432229145661\\
0.44	0.59789534471444\\
0.45	0.59322213335804\\
0.46	0.588410511539493\\
0.47	0.583458321338231\\
0.48	0.578363327149888\\
0.49	0.573123212222679\\
0.5	0.567735575017806\\
0.51	0.562197925380592\\
0.52	0.556507680508077\\
0.53	0.550662160697873\\
0.54	0.544658584861921\\
0.55	0.538494065787608\\
0.56	0.53216560512731\\
0.57	0.525670088095973\\
0.58	0.519004277854661\\
0.59	0.512164809556209\\
0.6	0.5051481840271\\
0.61	0.497950761057464\\
0.62	0.490568752268661\\
0.63	0.482998213525197\\
0.64	0.47523503685473\\
0.65	0.467274941836602\\
0.66	0.459113466415655\\
0.67	0.450745957094026\\
0.68	0.442167558449049\\
0.69	0.433373201920377\\
0.7	0.424357593803791\\
0.71	0.415115202382913\\
0.72	0.405640244123018\\
0.73	0.395926668843301\\
0.74	0.385968143775186\\
0.75	0.375758036404386\\
0.76	0.365289395983345\\
0.77	0.354554933588215\\
0.78	0.343547000580427\\
0.79	0.332257565317005\\
0.8	0.320678187935758\\
0.81	0.308799993020997\\
0.82	0.296613639932239\\
0.83	0.28410929055181\\
0.84	0.271276574177066\\
0.85	0.258104549248348\\
0.86	0.244581661564076\\
0.87	0.23069569858882\\
0.88	0.216433739407572\\
0.89	0.201782099818741\\
0.9	0.186726271987981\\
0.91	0.171250858003272\\
0.92	0.155339496576379\\
0.93	0.138974782024581\\
0.94	0.122138174536088\\
0.95	0.104809900569192\\
0.96	0.0869688420542216\\
0.97	0.0685924128530844\\
0.98	0.0496564206765508\\
0.99	0.030134912355682\\
1	0.00999999999999979\\
};
\addplot [color=mycolor4, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.9\\
0.01	0.897651021601596\\
0.02	0.894595218414453\\
0.03	0.891193049492327\\
0.04	0.887539253951569\\
0.05	0.883681821375902\\
0.06	0.87965011417325\\
0.07	0.87546400202523\\
0.08	0.871137808475696\\
0.09	0.866682315133609\\
0.1	0.862105894066401\\
0.11	0.857415198450572\\
0.12	0.852615608843366\\
0.13	0.847711534897671\\
0.14	0.842706626920556\\
0.15	0.837603928734496\\
0.16	0.832405990936139\\
0.17	0.827114956619622\\
0.18	0.821732627454991\\
0.19	0.816260515434772\\
0.2	0.81069988395826\\
0.21	0.805051780845177\\
0.22	0.799317065145412\\
0.23	0.793496429113208\\
0.24	0.787590416364684\\
0.25	0.781599436988187\\
0.26	0.775523780196061\\
0.27	0.769363624973305\\
0.28	0.763119049079322\\
0.29	0.756790036684017\\
0.3	0.750376484862274\\
0.31	0.743878209126743\\
0.32	0.73729494814442\\
0.33	0.730626367755565\\
0.34	0.723872064392002\\
0.35	0.717031567974788\\
0.36	0.710104344357412\\
0.37	0.703089797369547\\
0.38	0.695987270507225\\
0.39	0.688796048307797\\
0.4	0.681515357441867\\
0.41	0.674144367549161\\
0.42	0.666682191841003\\
0.43	0.659127887488389\\
0.44	0.65148045581152\\
0.45	0.643738842284045\\
0.46	0.635901936362917\\
0.47	0.627968571152804\\
0.48	0.619937522912253\\
0.49	0.611807510407242\\
0.5	0.603577194116406\\
0.51	0.595245175290976\\
0.52	0.586809994871326\\
0.53	0.578270132261024\\
0.54	0.569624003958265\\
0.55	0.560869962043701\\
0.56	0.55200629252277\\
0.57	0.543031213519814\\
0.58	0.533942873320417\\
0.59	0.52473934825761\\
0.6	0.515418640436736\\
0.61	0.505978675292946\\
0.62	0.49641729897446\\
0.63	0.486732275543807\\
0.64	0.476921283988374\\
0.65	0.466981915030612\\
0.66	0.456911667727234\\
0.67	0.446707945845639\\
0.68	0.436368054004684\\
0.69	0.425889193565619\\
0.7	0.415268458257729\\
0.71	0.404502829521744\\
0.72	0.393589171552513\\
0.73	0.38252422602077\\
0.74	0.371304606451905\\
0.75	0.359926792237702\\
0.76	0.348387122254707\\
0.77	0.336681788060525\\
0.78	0.324806826636624\\
0.79	0.312758112643294\\
0.8	0.30053135014916\\
0.81	0.288122063794071\\
0.82	0.27552558934018\\
0.83	0.262737063561671\\
0.84	0.249751413418677\\
0.85	0.236563344455496\\
0.86	0.223167328357183\\
0.87	0.209557589591822\\
0.88	0.195728091058255\\
0.89	0.18167251865059\\
0.9	0.167384264641366\\
0.91	0.152856409774609\\
0.92	0.138081703948045\\
0.93	0.12305254535031\\
0.94	0.107760957903706\\
0.95	0.0921985668459131\\
0.96	0.0763565722644923\\
0.97	0.0602257203758956\\
0.98	0.0437962723154455\\
0.99	0.0270579701759852\\
1	0.01\\
};
\addplot [color=mycolor5, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.95\\
0.01	0.949939060926788\\
0.02	0.94975622142256\\
0.03	0.949451414606368\\
0.04	0.949024528919322\\
0.05	0.948475407988392\\
0.06	0.947803850435231\\
0.07	0.947009609629538\\
0.08	0.946092393386325\\
0.09	0.945051863606305\\
0.1	0.943887635858464\\
0.11	0.942599278903736\\
0.12	0.941186314158525\\
0.13	0.939648215096671\\
0.14	0.937984406588277\\
0.15	0.93619426417362\\
0.16	0.934277113270212\\
0.17	0.932232228310866\\
0.18	0.930058831810402\\
0.19	0.927756093358432\\
0.2	0.925323128535436\\
0.21	0.922758997749064\\
0.22	0.920062704987396\\
0.23	0.917233196485544\\
0.24	0.914269359301779\\
0.25	0.911170019798959\\
0.26	0.907933942026775\\
0.27	0.904559825999926\\
0.28	0.901046305866986\\
0.29	0.897391947964269\\
0.3	0.893595248748618\\
0.31	0.889654632602496\\
0.32	0.885568449504292\\
0.33	0.881334972556184\\
0.34	0.876952395361285\\
0.35	0.872418829241169\\
0.36	0.867732300284155\\
0.37	0.862890746213955\\
0.38	0.857892013067476\\
0.39	0.852733851669657\\
0.4	0.847413913892211\\
0.41	0.841929748682111\\
0.42	0.836278797844449\\
0.43	0.830458391563041\\
0.44	0.82446574364073\\
0.45	0.818297946439825\\
0.46	0.811951965501424\\
0.47	0.805424633820513\\
0.48	0.798712645751731\\
0.49	0.791812550518446\\
0.5	0.784720745295319\\
0.51	0.777433467831859\\
0.52	0.76994678858145\\
0.53	0.762256602297037\\
0.54	0.75435861905101\\
0.55	0.746248354632739\\
0.56	0.737921120272754\\
0.57	0.729372011637514\\
0.58	0.720595897033161\\
0.59	0.711587404750456\\
0.6	0.70234090947612\\
0.61	0.692850517688086\\
0.62	0.683110051943465\\
0.63	0.673113033958277\\
0.64	0.662852666367063\\
0.65	0.652321813038148\\
0.66	0.641512977806439\\
0.67	0.630418281469903\\
0.68	0.61902943687813\\
0.69	0.607337721921172\\
0.7	0.595333950203943\\
0.71	0.583008439165375\\
0.72	0.570350975371686\\
0.73	0.557350776679068\\
0.74	0.543996450921999\\
0.75	0.530275950738479\\
0.76	0.516176524091729\\
0.77	0.501684659988148\\
0.78	0.486786028822064\\
0.79	0.471465416697456\\
0.8	0.455706652983178\\
0.81	0.439492530248862\\
0.82	0.422804715600535\\
0.83	0.405623652284334\\
0.84	0.387928450249071\\
0.85	0.369696764148121\\
0.86	0.350904657011337\\
0.87	0.331526447519899\\
0.88	0.311534538460488\\
0.89	0.290899223506592\\
0.9	0.269588468957389\\
0.91	0.24756766643703\\
0.92	0.224799351792436\\
0.93	0.201242884490965\\
0.94	0.176854080665915\\
0.95	0.151584791529694\\
0.96	0.125382417095614\\
0.97	0.0981893429199132\\
0.98	0.0699422847629418\\
0.99	0.0405715224951517\\
1	0.01\\
};
\end{axis}
\end{tikzpicture}%

==> roc_nus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0.2,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.6\\
0.01	0.555627488295601\\
0.02	0.541024770039072\\
0.03	0.530270531467802\\
0.04	0.521424151748639\\
0.05	0.513762959485574\\
0.06	0.506925908073359\\
0.07	0.500702753794593\\
0.08	0.49495870892506\\
0.09	0.489601416824257\\
0.1	0.484564420905795\\
0.11	0.479798069983667\\
0.12	0.475264146323001\\
0.13	0.470932511261438\\
0.14	0.466778914810214\\
0.15	0.46278351164841\\
0.16	0.458929824154019\\
0.17	0.455203998500998\\
0.18	0.451594258764019\\
0.19	0.448090498339773\\
0.2	0.44468396879048\\
0.21	0.441367039207796\\
0.22	0.438133007542791\\
0.23	0.434975950845373\\
0.24	0.431890605058395\\
0.25	0.428872267554393\\
0.26	0.425916717380894\\
0.27	0.423020149444138\\
0.28	0.420179119772687\\
0.29	0.417390499669231\\
0.3	0.414651437052553\\
0.31	0.411959323661507\\
0.32	0.409311767072848\\
0.33	0.406706566698904\\
0.34	0.404141693096308\\
0.35	0.401615270045657\\
0.36	0.39912555896292\\
0.37	0.396670945283186\\
0.38	0.39424992652097\\
0.39	0.39186110176216\\
0.4	0.389503162383849\\
0.41	0.387174883831617\\
0.42	0.384875118311037\\
0.43	0.382602788272542\\
0.44	0.380356880587141\\
0.45	0.378136441325808\\
0.46	0.375940571067972\\
0.47	0.373768420675235\\
0.48	0.371619187475289\\
0.49	0.369492111808555\\
0.5	0.367386473896389\\
0.51	0.365301590995118\\
0.52	0.363236814804741\\
0.53	0.361191529105068\\
0.54	0.359165147595453\\
0.55	0.357157111917128\\
0.56	0.355166889839703\\
0.57	0.353193973595517\\
0.58	0.351237878347407\\
0.59	0.349298140777119\\
0.6	0.347374317782963\\
0.61	0.345465985276605\\
0.62	0.343572737069941\\
0.63	0.341694183843976\\
0.64	0.339829952192466\\
0.65	0.337979683733809\\
0.66	0.336143034285369\\
0.67	0.334319673094943\\
0.68	0.332509282124638\\
0.69	0.330711555382868\\
0.7	0.328926198300583\\
0.71	0.327152927148218\\
0.72	0.32539146849017\\
0.73	0.323641558673899\\
0.74	0.321902943351014\\
0.75	0.320175377027936\\
0.76	0.318458622643943\\
0.77	0.3167524511746\\
0.78	0.315056641258716\\
0.79	0.313370978847178\\
0.8	0.311695256872093\\
0.81	0.310029274934844\\
0.82	0.308372839011748\\
0.83	0.306725761176124\\
0.84	0.305087859335678\\
0.85	0.303458956984171\\
0.86	0.301838882966455\\
0.87	0.300227471255989\\
0.88	0.29862456074407\\
0.89	0.297029995039989\\
0.9	0.295443622281478\\
0.91	0.293865294954774\\
0.92	0.292294869723733\\
0.93	0.290732207267436\\
0.94	0.289177172125779\\
0.95	0.287629632552583\\
0.96	0.286089460375764\\
0.97	0.284556530864178\\
0.98	0.283030722600732\\
0.99	0.281511917361431\\
1	0.28\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.58\\
0.01	0.471097524754442\\
0.02	0.453841206227112\\
0.03	0.442417939850238\\
0.04	0.433644292005916\\
0.05	0.426425143178135\\
0.06	0.420241456722242\\
0.07	0.414802886696035\\
0.08	0.409929267324844\\
0.09	0.405500502521615\\
0.1	0.401432212331275\\
0.11	0.397662667704437\\
0.12	0.394145241049579\\
0.13	0.390843783382982\\
0.14	0.387729658278065\\
0.15	0.384779764277796\\
0.16	0.381975173191922\\
0.17	0.379300166417198\\
0.18	0.376741536640345\\
0.19	0.374288071325835\\
0.2	0.371930163695177\\
0.21	0.369659514997408\\
0.22	0.367468903367015\\
0.23	0.365352002058786\\
0.24	0.363303234845302\\
0.25	0.361317659762521\\
0.26	0.359390874745432\\
0.27	0.35751894035653\\
0.28	0.355698315998431\\
0.29	0.353925806864353\\
0.3	0.352198519514178\\
0.31	0.350513824435289\\
0.32	0.348869324301949\\
0.33	0.347262826916328\\
0.34	0.345692322020811\\
0.35	0.344155961331053\\
0.36	0.342652041263855\\
0.37	0.341178987931968\\
0.38	0.339735344055493\\
0.39	0.338319757501431\\
0.4	0.336930971212597\\
0.41	0.335567814327144\\
0.42	0.334229194322547\\
0.43	0.332914090044432\\
0.44	0.331621545502454\\
0.45	0.330350664333421\\
0.46	0.32910060484675\\
0.47	0.32787057557976\\
0.48	0.326659831300669\\
0.49	0.325467669405853\\
0.5	0.324293426665291\\
0.51	0.323136476276258\\
0.52	0.321996225190668\\
0.53	0.32087211168587\\
0.54	0.319763603152599\\
0.55	0.318670194076999\\
0.56	0.317591404196515\\
0.57	0.316526776811826\\
0.58	0.315475877239147\\
0.59	0.314438291389003\\
0.6	0.313413624459178\\
0.61	0.312401499730946\\
0.62	0.311401557458846\\
0.63	0.310413453845362\\
0.64	0.309436860092777\\
0.65	0.30847146152526\\
0.66	0.307516956775025\\
0.67	0.306573057026948\\
0.68	0.305639485316674\\
0.69	0.304715975877667\\
0.7	0.303802273533158\\
0.71	0.302898133129287\\
0.72	0.302003319006133\\
0.73	0.301117604503582\\
0.74	0.300240771499325\\
0.75	0.299372609976466\\
0.76	0.29851291761849\\
0.77	0.297661499429517\\
0.78	0.296818167377961\\
0.79	0.295982740061865\\
0.8	0.295155042394341\\
0.81	0.294334905307672\\
0.82	0.293522165474748\\
0.83	0.29271666504663\\
0.84	0.291918251405116\\
0.85	0.291126776929293\\
0.86	0.290342098775121\\
0.87	0.28956407866719\\
0.88	0.288792582701833\\
0.89	0.288027481160857\\
0.9	0.287268648335226\\
0.91	0.286515962358019\\
0.92	0.285769305046131\\
0.93	0.285028561750117\\
0.94	0.284293621211722\\
0.95	0.283564375428593\\
0.96	0.282840719525764\\
0.97	0.282122551633486\\
0.98	0.281409772771049\\
0.99	0.28070228673622\\
1	0.28\\
};
\addplot [color=mycolor3, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.68\\
0.01	0.676697754042962\\
0.02	0.67338456711782\\
0.03	0.670060366484495\\
0.04	0.666725078675078\\
0.05	0.663378629484087\\
0.06	0.660020943958565\\
0.07	0.656651946388002\\
0.08	0.653271560294092\\
0.09	0.649879708420321\\
0.1	0.646476312721365\\
0.11	0.643061294352323\\
0.12	0.639634573657752\\
0.13	0.636196070160519\\
0.14	0.632745702550462\\
0.15	0.629283388672853\\
0.16	0.625809045516661\\
0.17	0.622322589202607\\
0.18	0.618823934971017\\
0.19	0.615312997169458\\
0.2	0.611789689240151\\
0.21	0.608253923707172\\
0.22	0.604705612163421\\
0.23	0.601144665257352\\
0.24	0.597570992679478\\
0.25	0.593984503148627\\
0.26	0.590385104397952\\
0.27	0.586772703160689\\
0.28	0.583147205155652\\
0.29	0.579508515072475\\
0.3	0.575856536556574\\
0.31	0.572191172193835\\
0.32	0.568512323495027\\
0.33	0.564819890879921\\
0.34	0.561113773661115\\
0.35	0.557393870027562\\
0.36	0.553660077027786\\
0.37	0.549912290552786\\
0.38	0.546150405318621\\
0.39	0.542374314848659\\
0.4	0.538583911455495\\
0.41	0.534779086222524\\
0.42	0.530959728985165\\
0.43	0.527125728311717\\
0.44	0.523276971483853\\
0.45	0.519413344476739\\
0.46	0.515534731938759\\
0.47	0.511641017170855\\
0.48	0.507732082105455\\
0.49	0.503807807284994\\
0.5	0.499868071840007\\
0.51	0.495912753466794\\
0.52	0.491941728404634\\
0.53	0.487954871412552\\
0.54	0.483952055745616\\
0.55	0.479933153130764\\
0.56	0.475898033742135\\
0.57	0.471846566175905\\
0.58	0.467778617424612\\
0.59	0.463694052850955\\
0.6	0.459592736161055\\
0.61	0.455474529377168\\
0.62	0.451339292809827\\
0.63	0.44718688502942\\
0.64	0.443017162837158\\
0.65	0.438829981235445\\
0.66	0.434625193397626\\
0.67	0.430402650637094\\
0.68	0.426162202375738\\
0.69	0.421903696111724\\
0.7	0.417626977386588\\
0.71	0.41333188975162\\
0.72	0.40901827473352\\
0.73	0.404685971799318\\
0.74	0.40033481832052\\
0.75	0.395964649536483\\
0.76	0.391575298516975\\
0.77	0.387166596123917\\
0.78	0.382738370972275\\
0.79	0.37829044939008\\
0.8	0.373822655377564\\
0.81	0.369334810565364\\
0.82	0.364826734171798\\
0.83	0.360298242959167\\
0.84	0.355749151189066\\
0.85	0.351179270576665\\
0.86	0.346588410243956\\
0.87	0.34197637667191\\
0.88	0.337342973651527\\
0.89	0.332688002233751\\
0.9	0.32801126067821\\
0.91	0.323312544400757\\
0.92	0.318591645919762\\
0.93	0.313848354801145\\
0.94	0.309082457602086\\
0.95	0.304293737813393\\
0.96	0.299481975800484\\
0.97	0.294646948742944\\
0.98	0.289788430572605\\
0.99	0.284906191910123\\
1	0.28\\
};
\addplot [color=mycolor4, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.84\\
0.01	0.833180924505375\\
0.02	0.827237345267333\\
0.03	0.821564633975755\\
0.04	0.816050872455998\\
0.05	0.810645323770909\\
0.06	0.80531906263177\\
0.07	0.800053453451314\\
0.08	0.7948355198489\\
0.09	0.789655722467027\\
0.1	0.784506760718692\\
0.11	0.77938287051704\\
0.12	0.774279385979451\\
0.13	0.769192452061824\\
0.14	0.764118828509593\\
0.15	0.759055751651133\\
0.16	0.754000834249551\\
0.17	0.748951991211063\\
0.18	0.743907383348124\\
0.19	0.738865374052046\\
0.2	0.733824495389406\\
0.21	0.728783421204619\\
0.22	0.723740945516544\\
0.23	0.718695964973926\\
0.24	0.713647464463623\\
0.25	0.708594505196968\\
0.26	0.703536214765014\\
0.27	0.69847177877354\\
0.28	0.693400433756989\\
0.29	0.688321461136456\\
0.3	0.683234182036488\\
0.31	0.67813795281333\\
0.32	0.673032161176417\\
0.33	0.667916222807587\\
0.34	0.66278957840022\\
0.35	0.657651691054589\\
0.36	0.652502043976837\\
0.37	0.647340138438011\\
0.38	0.642165491956741\\
0.39	0.636977636675121\\
0.4	0.631776117902049\\
0.41	0.626560492802304\\
0.42	0.621330329212849\\
0.43	0.616085204570566\\
0.44	0.610824704937878\\
0.45	0.60554842411461\\
0.46	0.600255962826012\\
0.47	0.594946927978211\\
0.48	0.589620931973526\\
0.49	0.584277592078986\\
0.5	0.578916529842281\\
0.51	0.57353737055004\\
0.52	0.568139742723961\\
0.53	0.562723277650832\\
0.54	0.557287608942932\\
0.55	0.551832372125711\\
0.56	0.546357204249972\\
0.57	0.540861743526079\\
0.58	0.535345628977984\\
0.59	0.529808500115088\\
0.6	0.524249996620147\\
0.61	0.518669758051611\\
0.62	0.513067423558952\\
0.63	0.507442631609648\\
0.64	0.501795019726637\\
0.65	0.496124224235142\\
0.66	0.490429880017875\\
0.67	0.484711620277702\\
0.68	0.478969076306948\\
0.69	0.473201877262537\\
0.7	0.467409649946294\\
0.71	0.461592018589722\\
0.72	0.45574860464265\\
0.73	0.449879026565185\\
0.74	0.44398289962242\\
0.75	0.438059835681418\\
0.76	0.432109443009986\\
0.77	0.426131326076784\\
0.78	0.420125085352382\\
0.79	0.414090317110819\\
0.8	0.408026613231311\\
0.81	0.401933560999734\\
0.82	0.395810742909511\\
0.83	0.389657736461587\\
0.84	0.383474113963132\\
0.85	0.377259442324674\\
0.86	0.371013282855324\\
0.87	0.364735191055794\\
0.88	0.358424716408896\\
0.89	0.352081402167221\\
0.9	0.345704785137702\\
0.91	0.339294395462741\\
0.92	0.332849756397632\\
0.93	0.326370384083938\\
0.94	0.319855787318566\\
0.95	0.313305467318185\\
0.96	0.306718917478716\\
0.97	0.300095623129557\\
0.98	0.293435061282231\\
0.99	0.286736700373126\\
1	0.28\\
};
\addplot [color=mycolor5, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.89\\
0.01	0.889995433498264\\
0.02	0.889974167690581\\
0.03	0.88992881291162\\
0.04	0.889853861600408\\
0.05	0.889744692787233\\
0.06	0.889597238251964\\
0.07	0.88940781647589\\
0.08	0.889173034934049\\
0.09	0.888889726486257\\
0.1	0.888554905007754\\
0.11	0.888165732828048\\
0.12	0.887719495877584\\
0.13	0.887213584109009\\
0.14	0.886645475665262\\
0.15	0.88601272379084\\
0.16	0.885312945801946\\
0.17	0.884543813634149\\
0.18	0.883703045619797\\
0.19	0.882788399238026\\
0.2	0.881797664643337\\
0.21	0.880728658823572\\
0.22	0.879579220270791\\
0.23	0.878347204072583\\
0.24	0.877030477349449\\
0.25	0.875626914977581\\
0.26	0.874134395546974\\
0.27	0.872550797512964\\
0.28	0.870873995505729\\
0.29	0.869101856767392\\
0.3	0.867232237690357\\
0.31	0.865262980433744\\
0.32	0.863191909597365\\
0.33	0.861016828934723\\
0.34	0.858735518088149\\
0.35	0.856345729330485\\
0.36	0.853845184298744\\
0.37	0.851231570705931\\
0.38	0.848502539017772\\
0.39	0.84565569908152\\
0.4	0.842688616694212\\
0.41	0.83959881009786\\
0.42	0.836383746389048\\
0.43	0.833040837830257\\
0.44	0.829567438049959\\
0.45	0.825960838118214\\
0.46	0.822218262483994\\
0.47	0.818336864759902\\
0.48	0.814313723339289\\
0.49	0.810145836829962\\
0.5	0.805830119287796\\
0.51	0.80136339523252\\
0.52	0.796742394426802\\
0.53	0.791963746398468\\
0.54	0.787023974684243\\
0.55	0.781919490771775\\
0.56	0.776646587714962\\
0.57	0.771201433395561\\
0.58	0.765580063401892\\
0.59	0.759778373493\\
0.6	0.753792111613915\\
0.61	0.747616869424661\\
0.62	0.741248073302303\\
0.63	0.734680974771651\\
0.64	0.727910640316055\\
0.65	0.720931940515217\\
0.66	0.713739538451754\\
0.67	0.706327877322602\\
0.68	0.698691167184974\\
0.69	0.690823370759428\\
0.7	0.682718188204712\\
0.71	0.674369040770018\\
0.72	0.665769053220334\\
0.73	0.656911034919224\\
0.74	0.64778745944069\\
0.75	0.638390442567385\\
0.76	0.628711718516227\\
0.77	0.618742614214075\\
0.78	0.60847402142522\\
0.79	0.597896366508766\\
0.8	0.586999577556825\\
0.81	0.575773048633638\\
0.82	0.564205600800275\\
0.83	0.552285439569017\\
0.84	0.540000108384823\\
0.85	0.527336437677446\\
0.86	0.514280488965541\\
0.87	0.50081749342199\\
0.88	0.486931784225827\\
0.89	0.472606721928464\\
0.9	0.457824611947649\\
0.91	0.442566613168648\\
0.92	0.426812636474517\\
0.93	0.410541231841217\\
0.94	0.393729462412915\\
0.95	0.376352763710614\\
0.96	0.358384785814396\\
0.97	0.339797215984494\\
0.98	0.320559578735096\\
0.99	0.300639009829172\\
1	0.28\\
};
\addplot [color=mycolor6, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.85\\
0.01	0.849972586132699\\
0.02	0.849882468882478\\
0.03	0.849724590579564\\
0.04	0.849496035709061\\
0.05	0.84919466564372\\
0.06	0.848818759150883\\
0.07	0.848366854712236\\
0.08	0.847837665954136\\
0.09	0.847230030573499\\
0.1	0.84654287691736\\
0.11	0.845775200795466\\
0.12	0.844926048650816\\
0.13	0.843994504895606\\
0.14	0.842979682092629\\
0.15	0.84188071314717\\
0.16	0.840696744959234\\
0.17	0.839426933161115\\
0.18	0.838070437677144\\
0.19	0.836626418916227\\
0.2	0.835094034457882\\
0.21	0.833472436127273\\
0.22	0.831760767379447\\
0.23	0.829958160930877\\
0.24	0.828063736589552\\
0.25	0.826076599244716\\
0.26	0.823995836984729\\
0.27	0.821820519317286\\
0.28	0.819549695470555\\
0.29	0.817182392757282\\
0.3	0.814717614986571\\
0.31	0.812154340910194\\
0.32	0.809491522691975\\
0.33	0.806728084390138\\
0.34	0.803862920443585\\
0.35	0.800894894153926\\
0.36	0.797822836155741\\
0.37	0.794645542868121\\
0.38	0.791361774920902\\
0.39	0.78797025554933\\
0.4	0.78446966895112\\
0.41	0.7808586586\\
0.42	0.77713582550991\\
0.43	0.773299726444059\\
0.44	0.769348872062978\\
0.45	0.765281725005654\\
0.46	0.761096697897665\\
0.47	0.756792151280078\\
0.48	0.752366391452652\\
0.49	0.7478176682246\\
0.5	0.743144172565883\\
0.51	0.738344034151635\\
0.52	0.733415318791926\\
0.53	0.728356025738616\\
0.54	0.723164084860568\\
0.55	0.717837353677906\\
0.56	0.712373614245423\\
0.57	0.706770569874553\\
0.58	0.701025841682581\\
0.59	0.695136964956961\\
0.6	0.689101385321695\\
0.61	0.682916454691779\\
0.62	0.676579427000624\\
0.63	0.670087453684173\\
0.64	0.663437578904169\\
0.65	0.656626734491569\\
0.66	0.649651734589576\\
0.67	0.642509269974012\\
0.68	0.635195902026872\\
0.69	0.627708056336844\\
0.7	0.620042015898239\\
0.71	0.612193913877294\\
0.72	0.604159725911982\\
0.73	0.595935261908388\\
0.74	0.587516157293295\\
0.75	0.578897863678824\\
0.76	0.570075638890765\\
0.77	0.561044536307583\\
0.78	0.551799393451855\\
0.79	0.542334819770139\\
0.8	0.532645183530772\\
0.81	0.522724597761911\\
0.82	0.512566905144025\\
0.83	0.502165661761997\\
0.84	0.491514119611832\\
0.85	0.480605207745515\\
0.86	0.469431511924673\\
0.87	0.457985252639196\\
0.88	0.446258261330445\\
0.89	0.434241954640148\\
0.9	0.421927306484833\\
0.91	0.40930481773169\\
0.92	0.396364483224261\\
0.93	0.383095755875082\\
0.94	0.369487507506534\\
0.95	0.35552798608001\\
0.96	0.341204768906163\\
0.97	0.326504711374428\\
0.98	0.311413890676901\\
0.99	0.295917543928461\\
1	0.28\\
};
\addplot [color=mycolor7, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.88\\
0.01	0.872823456438153\\
0.02	0.866566204501352\\
0.03	0.860592279139874\\
0.04	0.854784013761455\\
0.05	0.849088075596293\\
0.06	0.843474061721624\\
0.07	0.837922383924983\\
0.08	0.832419400600696\\
0.09	0.826955080888301\\
0.1	0.82152174530089\\
0.11	0.816113327733838\\
0.12	0.810724914934149\\
0.13	0.805352444593446\\
0.14	0.799992499402128\\
0.15	0.794642161881427\\
0.16	0.789298909201165\\
0.17	0.783960535160711\\
0.18	0.778625091135133\\
0.19	0.773290840580409\\
0.2	0.767956223435637\\
0.21	0.762619827882425\\
0.22	0.757280367662994\\
0.23	0.751936663659565\\
0.24	0.746587628783439\\
0.25	0.741232255465224\\
0.26	0.735869605211458\\
0.27	0.730498799818979\\
0.28	0.725119013931228\\
0.29	0.719729468689835\\
0.3	0.714329426287026\\
0.31	0.708918185264152\\
0.32	0.70349507643225\\
0.33	0.698059459314361\\
0.34	0.692610719027963\\
0.35	0.687148263540605\\
0.36	0.681671521243601\\
0.37	0.676179938797989\\
0.38	0.670672979214601\\
0.39	0.665150120136232\\
0.4	0.659610852294926\\
0.41	0.654054678121558\\
0.42	0.648481110488275\\
0.43	0.642889671567227\\
0.44	0.637279891791348\\
0.45	0.63165130890496\\
0.46	0.626003467093607\\
0.47	0.62033591618396\\
0.48	0.614648210905798\\
0.49	0.608939910209106\\
0.5	0.60321057663018\\
0.51	0.597459775701391\\
0.52	0.591687075399865\\
0.53	0.585892045630921\\
0.54	0.580074257742547\\
0.55	0.574233284067644\\
0.56	0.568368697491089\\
0.57	0.562480071039\\
0.58	0.556566977487849\\
0.59	0.550628988991315\\
0.6	0.544665676722963\\
0.61	0.538676610533035\\
0.62	0.532661358617777\\
0.63	0.526619487199897\\
0.64	0.520550560218837\\
0.65	0.514454139029697\\
0.66	0.508329782109694\\
0.67	0.50217704477118\\
0.68	0.495995478880267\\
0.69	0.489784632580219\\
0.7	0.483544050018794\\
0.71	0.477273271078801\\
0.72	0.470971831111166\\
0.73	0.464639260669841\\
0.74	0.458275085247941\\
0.75	0.451878825014508\\
0.76	0.445449994551346\\
0.77	0.438988102589376\\
0.78	0.432492651743992\\
0.79	0.425963138248926\\
0.8	0.41939905168812\\
0.81	0.412799874725132\\
0.82	0.406165082829621\\
0.83	0.39949414400044\\
0.84	0.39278651848489\\
0.85	0.386041658493685\\
0.86	0.379259007911193\\
0.87	0.372438002000479\\
0.88	0.365578067102737\\
0.89	0.358678620330634\\
0.9	0.351739069255123\\
0.91	0.34475881158526\\
0.92	0.337737234840558\\
0.93	0.330673716015397\\
0.94	0.323567621235005\\
0.95	0.316418305402502\\
0.96	0.309225111836504\\
0.97	0.301987371898744\\
0.98	0.29470440461118\\
0.99	0.287375516262007\\
1	0.28\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.92\\
0.01	0.919952728125106\\
0.02	0.919810899091167\\
0.03	0.91957447265772\\
0.04	0.919243381715031\\
0.05	0.918817532220562\\
0.06	0.918296803109842\\
0.07	0.917681046181581\\
0.08	0.916970085956771\\
0.09	0.916163719511525\\
0.1	0.915261716283288\\
0.11	0.914263817850051\\
0.12	0.913169737682109\\
0.13	0.911979160865868\\
0.14	0.910691743799134\\
0.15	0.909307113857257\\
0.16	0.907824869029449\\
0.17	0.906244577524513\\
0.18	0.904565777345172\\
0.19	0.90278797583009\\
0.2	0.900910649162631\\
0.21	0.89893324184529\\
0.22	0.896855166138686\\
0.23	0.894675801463882\\
0.24	0.892394493766737\\
0.25	0.890010554842875\\
0.26	0.887523261621779\\
0.27	0.884931855408375\\
0.28	0.882235541080401\\
0.29	0.879433486239694\\
0.3	0.876524820315427\\
0.31	0.87350863361718\\
0.32	0.870383976335583\\
0.33	0.867149857488112\\
0.34	0.86380524380747\\
0.35	0.860349058569783\\
0.36	0.856780180359663\\
0.37	0.853097441769002\\
0.38	0.849299628026118\\
0.39	0.845385475551653\\
0.4	0.841353670437393\\
0.41	0.837202846843863\\
0.42	0.832931585312326\\
0.43	0.828538410986441\\
0.44	0.82402179173855\\
0.45	0.819380136195182\\
0.46	0.814611791655967\\
0.47	0.809715041899752\\
0.48	0.804688104871248\\
0.49	0.799529130241044\\
0.5	0.794236196831291\\
0.51	0.788807309898804\\
0.52	0.783240398266674\\
0.53	0.777533311294834\\
0.54	0.771683815679266\\
0.55	0.765689592068746\\
0.56	0.759548231487155\\
0.57	0.753257231548424\\
0.58	0.746813992450155\\
0.59	0.740215812730826\\
0.6	0.733459884774246\\
0.61	0.726543290043591\\
0.62	0.719462994025858\\
0.63	0.712215840865941\\
0.64	0.70479854766779\\
0.65	0.697207698438107\\
0.66	0.689439737645932\\
0.67	0.68149096336904\\
0.68	0.673357519995535\\
0.69	0.665035390446062\\
0.7	0.656520387878921\\
0.71	0.647808146836826\\
0.72	0.638894113790129\\
0.73	0.629773537026997\\
0.74	0.620441455836221\\
0.75	0.61089268892294\\
0.76	0.601121821991616\\
0.77	0.591123194423899\\
0.78	0.580890884971572\\
0.79	0.570418696376425\\
0.8	0.559700138819516\\
0.81	0.548728412091793\\
0.82	0.537496386366195\\
0.83	0.525996581438034\\
0.84	0.514221144285365\\
0.85	0.502161824784076\\
0.86	0.48980994939305\\
0.87	0.477156392602877\\
0.88	0.464191545916602\\
0.89	0.450905284102551\\
0.9	0.437286928426721\\
0.91	0.423325206534955\\
0.92	0.409008208612329\\
0.93	0.394323339397877\\
0.94	0.379257265575955\\
0.95	0.363795857999714\\
0.96	0.347924128125841\\
0.97	0.331626157950904\\
0.98	0.314885022636\\
0.99	0.297682704885091\\
1	0.28\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.89\\
0.01	0.88992762337098\\
0.02	0.889729854158051\\
0.03	0.889416232683071\\
0.04	0.888991407780515\\
0.05	0.888458440307777\\
0.06	0.887819563713527\\
0.07	0.887076496706076\\
0.08	0.886230603111159\\
0.09	0.885282984670599\\
0.1	0.884234539676849\\
0.11	0.883086002347691\\
0.12	0.881837970509118\\
0.13	0.8804909257654\\
0.14	0.879045248618169\\
0.15	0.877501230061543\\
0.16	0.875859080641235\\
0.17	0.87411893763973\\
0.18	0.872280870844602\\
0.19	0.870344887223653\\
0.2	0.868310934741246\\
0.21	0.866178905488771\\
0.22	0.863948638259072\\
0.23	0.861619920663729\\
0.24	0.859192490869496\\
0.25	0.856666039013493\\
0.26	0.854040208344092\\
0.27	0.851314596124873\\
0.28	0.84848875433154\\
0.29	0.845562190165913\\
0.3	0.842534366406488\\
0.31	0.839404701611396\\
0.32	0.836172570186605\\
0.33	0.832837302329808\\
0.34	0.829398183858429\\
0.35	0.825854455928501\\
0.36	0.822205314649795\\
0.37	0.818449910601371\\
0.38	0.814587348250688\\
0.39	0.810616685278522\\
0.4	0.806536931811154\\
0.41	0.802347049560578\\
0.42	0.798045950872829\\
0.43	0.79363249768396\\
0.44	0.789105500382629\\
0.45	0.784463716577746\\
0.46	0.779705849769132\\
0.47	0.774830547918639\\
0.48	0.769836401918725\\
0.49	0.764721943954967\\
0.5	0.759485645758551\\
0.51	0.754125916744239\\
0.52	0.748641102028845\\
0.53	0.743029480324693\\
0.54	0.737289261701996\\
0.55	0.73141858521352\\
0.56	0.725415516374251\\
0.57	0.719278044488174\\
0.58	0.713004079813536\\
0.59	0.706591450557255\\
0.6	0.700037899688291\\
0.61	0.693341081558986\\
0.62	0.686498558322383\\
0.63	0.679507796132575\\
0.64	0.67236616111401\\
0.65	0.665070915084478\\
0.66	0.657619211015227\\
0.67	0.650008088210214\\
0.68	0.642234467184958\\
0.69	0.63429514422376\\
0.7	0.626186785592188\\
0.71	0.617905921379692\\
0.72	0.609448938944962\\
0.73	0.600812075934166\\
0.74	0.591991412839497\\
0.75	0.582982865062427\\
0.76	0.573782174442763\\
0.77	0.564384900210918\\
0.78	0.554786409316723\\
0.79	0.544981866083597\\
0.8	0.534966221131857\\
0.81	0.524734199509346\\
0.82	0.514280287961339\\
0.83	0.503598721264698\\
0.84	0.492683467543469\\
0.85	0.481528212474391\\
0.86	0.470126342280993\\
0.87	0.45847092540395\\
0.88	0.446554692723006\\
0.89	0.434370016191775\\
0.9	0.421908885730962\\
0.91	0.409162884207705\\
0.92	0.396123160308411\\
0.93	0.382780399089498\\
0.94	0.369124789964169\\
0.95	0.35514599185342\\
0.96	0.340833095195221\\
0.97	0.326174580466533\\
0.98	0.311158272827674\\
0.99	0.295771292446529\\
1	0.28\\
};
\addplot [color=mycolor3, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.81\\
0.01	0.809958859650715\\
0.02	0.809835428446716\\
0.03	0.809629675911208\\
0.04	0.80934155122166\\
0.05	0.808970983167929\\
0.06	0.808517880093556\\
0.07	0.807982129820096\\
0.08	0.807363599554372\\
0.09	0.80666213577849\\
0.1	0.805877564122418\\
0.11	0.8050096892189\\
0.12	0.804058294540474\\
0.13	0.803023142218278\\
0.14	0.801903972842341\\
0.15	0.800700505243005\\
0.16	0.799412436253074\\
0.17	0.798039440450283\\
0.18	0.796581169879599\\
0.19	0.79503725375488\\
0.2	0.79340729813931\\
0.21	0.791690885604059\\
0.22	0.789887574864506\\
0.23	0.787996900393364\\
0.24	0.786018372009976\\
0.25	0.783951474444998\\
0.26	0.781795666879631\\
0.27	0.779550382458537\\
0.28	0.777215027775454\\
0.29	0.774788982330532\\
0.3	0.772271597958285\\
0.31	0.769662198225026\\
0.32	0.766960077794559\\
0.33	0.764164501760818\\
0.34	0.76127470494608\\
0.35	0.758289891163268\\
0.36	0.755209232440783\\
0.37	0.752031868208193\\
0.38	0.748756904441004\\
0.39	0.745383412762633\\
0.4	0.741910429501559\\
0.41	0.738336954701532\\
0.42	0.734661951082553\\
0.43	0.730884342950204\\
0.44	0.727003015050755\\
0.45	0.723016811369293\\
0.46	0.718924533867943\\
0.47	0.71472494116107\\
0.48	0.710416747124123\\
0.49	0.705998619432572\\
0.5	0.701469178027152\\
0.51	0.696826993501363\\
0.52	0.692070585406898\\
0.53	0.687198420472393\\
0.54	0.682208910730536\\
0.55	0.677100411548269\\
0.56	0.671871219554403\\
0.57	0.666519570458595\\
0.58	0.661043636755186\\
0.59	0.655441525304924\\
0.6	0.649711274787093\\
0.61	0.643850853014023\\
0.62	0.637858154099335\\
0.63	0.631730995470644\\
0.64	0.625467114716734\\
0.65	0.619064166258436\\
0.66	0.612519717831619\\
0.67	0.605831246769789\\
0.68	0.598996136072791\\
0.69	0.592011670247028\\
0.7	0.584875030901436\\
0.71	0.577583292082136\\
0.72	0.570133415327296\\
0.73	0.56252224442215\\
0.74	0.554746499832436\\
0.75	0.546802772792645\\
0.76	0.538687519023398\\
0.77	0.530397052050008\\
0.78	0.521927536091805\\
0.79	0.513274978489014\\
0.8	0.50443522163096\\
0.81	0.495403934345992\\
0.82	0.486176602709801\\
0.83	0.476748520224658\\
0.84	0.46711477731752\\
0.85	0.45727025009984\\
0.86	0.447209588326228\\
0.87	0.436927202482779\\
0.88	0.426417249928784\\
0.89	0.41567362000764\\
0.9	0.404689918033864\\
0.91	0.393459448053191\\
0.92	0.381975194261498\\
0.93	0.370229800955705\\
0.94	0.35821555087555\\
0.95	0.345924341779079\\
0.96	0.333347661076422\\
0.97	0.320476558325824\\
0.98	0.307301615372321\\
0.99	0.293812913882727\\
1	0.28\\
};
\addplot [color=mycolor4, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.85\\
0.01	0.845645788552061\\
0.02	0.841272535003239\\
0.03	0.836880072069554\\
0.04	0.832468230252925\\
0.05	0.828036837801922\\
0.06	0.823585720671648\\
0.07	0.819114702482719\\
0.08	0.814623604479329\\
0.09	0.810112245486365\\
0.1	0.805580441865549\\
0.11	0.80102800747059\\
0.12	0.796454753601298\\
0.13	0.791860488956657\\
0.14	0.787245019586801\\
0.15	0.782608148843891\\
0.16	0.777949677331838\\
0.17	0.77326940285485\\
0.18	0.768567120364779\\
0.19	0.763842621907207\\
0.2	0.759095696566269\\
0.21	0.754326130408154\\
0.22	0.749533706423245\\
0.23	0.744718204466878\\
0.24	0.739879401198661\\
0.25	0.735017070020317\\
0.26	0.730130981012012\\
0.27	0.725220900867116\\
0.28	0.72028659282536\\
0.29	0.715327816604328\\
0.3	0.71034432832925\\
0.31	0.705335880461029\\
0.32	0.700302221722465\\
0.33	0.695243097022602\\
0.34	0.690158247379166\\
0.35	0.685047409839006\\
0.36	0.679910317396499\\
0.37	0.674746698909854\\
0.38	0.669556279015227\\
0.39	0.664338778038617\\
0.4	0.65909391190543\\
0.41	0.653821392047677\\
0.42	0.648520925308703\\
0.43	0.643192213845375\\
0.44	0.637834955027661\\
0.45	0.632448841335493\\
0.46	0.627033560252845\\
0.47	0.621588794158921\\
0.48	0.616114220216375\\
0.49	0.610609510256439\\
0.5	0.605074330660887\\
0.51	0.599508342240705\\
0.52	0.593911200111365\\
0.53	0.588282553564597\\
0.54	0.582622045936522\\
0.55	0.576929314472036\\
0.56	0.571203990185316\\
0.57	0.565445697716297\\
0.58	0.559654055183011\\
0.59	0.553828674029606\\
0.6	0.547969158869928\\
0.61	0.542075107326484\\
0.62	0.536146109864631\\
0.63	0.530181749621826\\
0.64	0.524181602231751\\
0.65	0.518145235643125\\
0.66	0.51207220993302\\
0.67	0.505962077114472\\
0.68	0.499814380938175\\
0.69	0.493628656688048\\
0.7	0.487404430970432\\
0.71	0.48114122149669\\
0.72	0.474838536858958\\
0.73	0.46849587629878\\
0.74	0.462112729468356\\
0.75	0.455688576184131\\
0.76	0.449222886172408\\
0.77	0.442715118806689\\
0.78	0.43616472283641\\
0.79	0.429571136106734\\
0.8	0.422933785269048\\
0.81	0.41625208548178\\
0.82	0.409525440101162\\
0.83	0.402753240361517\\
0.84	0.395934865044645\\
0.85	0.389069680137865\\
0.86	0.382157038480234\\
0.87	0.375196279396452\\
0.88	0.36818672831794\\
0.89	0.361127696390541\\
0.9	0.354018480068272\\
0.91	0.346858360692542\\
0.92	0.339646604056188\\
0.93	0.332382459951679\\
0.94	0.32506516170279\\
0.95	0.317693925679012\\
0.96	0.310267950791942\\
0.97	0.302786417972819\\
0.98	0.295248489630377\\
0.99	0.287653309088111\\
1	0.28\\
};
\addplot [color=mycolor5, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	0.95\\
0.01	0.949980560579405\\
0.02	0.949910676757121\\
0.03	0.94978203177587\\
0.04	0.949589512242356\\
0.05	0.94932925298691\\
0.06	0.948998088433916\\
0.07	0.948593304145926\\
0.08	0.948112500403895\\
0.09	0.947553508244717\\
0.1	0.946914333633451\\
0.11	0.946193118186777\\
0.12	0.945388110313814\\
0.13	0.944497643261353\\
0.14	0.943520117925868\\
0.15	0.942453989066874\\
0.16	0.94129775401402\\
0.17	0.940049943244137\\
0.18	0.938709112387196\\
0.19	0.937273835341483\\
0.2	0.935742698261268\\
0.21	0.934114294238209\\
0.22	0.93238721853917\\
0.23	0.930560064293297\\
0.24	0.928631418543431\\
0.25	0.92659985859372\\
0.26	0.924463948597962\\
0.27	0.922222236342971\\
0.28	0.919873250188881\\
0.29	0.917415496134174\\
0.3	0.914847454977945\\
0.31	0.912167579555579\\
0.32	0.909374292026985\\
0.33	0.906465981198873\\
0.34	0.903440999864406\\
0.35	0.900297662145076\\
0.36	0.897034240820776\\
0.37	0.893648964634963\\
0.38	0.8901400155625\\
0.39	0.886505526028212\\
0.4	0.882743576064587\\
0.41	0.878852190397182\\
0.42	0.874829335446403\\
0.43	0.870672916234241\\
0.44	0.866380773184416\\
0.45	0.861950678804084\\
0.46	0.857380334234922\\
0.47	0.852667365660954\\
0.48	0.847809320559899\\
0.49	0.842803663784174\\
0.5	0.837647773456964\\
0.51	0.832338936667838\\
0.52	0.826874344951484\\
0.53	0.821251089531983\\
0.54	0.815466156313853\\
0.55	0.809516420599711\\
0.56	0.803398641512874\\
0.57	0.797109456101562\\
0.58	0.790645373099469\\
0.59	0.784002766315413\\
0.6	0.777177867622491\\
0.61	0.770166759514595\\
0.62	0.762965367195386\\
0.63	0.755569450161629\\
0.64	0.747974593239408\\
0.65	0.740176197027839\\
0.66	0.732169467700648\\
0.67	0.723949406111245\\
0.68	0.715510796141589\\
0.69	0.706848192229278\\
0.7	0.697955906000658\\
0.71	0.688827991930427\\
0.72	0.679458231939877\\
0.73	0.669840118836716\\
0.74	0.659966838488957\\
0.75	0.649831250613685\\
0.76	0.639425868048251\\
0.77	0.628742834356615\\
0.78	0.617773899606587\\
0.79	0.606510394134694\\
0.8	0.594943200093603\\
0.81	0.583062720552369\\
0.82	0.570858845891573\\
0.83	0.558320917203192\\
0.84	0.545437686368178\\
0.85	0.532197272442313\\
0.86	0.518587113932187\\
0.87	0.504593916486856\\
0.88	0.490203595465649\\
0.89	0.475401212767099\\
0.9	0.460170907216133\\
0.91	0.444495817704182\\
0.92	0.42835799815696\\
0.93	0.411738323263905\\
0.94	0.394616383737469\\
0.95	0.376970369674522\\
0.96	0.358776940359746\\
0.97	0.340011078574253\\
0.98	0.320645927142029\\
0.99	0.300652605050078\\
1	0.28\\
};
\end{axis}
\end{tikzpicture}%

==> sparse_cifar.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
%at={(0.758in,0.481in)},
scale only axis,
xmin=16,
xmax=64,
ymin=0.5,
ymax=0.74,
title={CIFAR-10},
ylabel={MAP},
label style={font=\footnotesize},
                    tick label style={font=\footnotesize}, 
                    legend style={nodes={scale=0.8, transform shape}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={16,32,48,64},
legend style={legend cell align=left, align=left,font=\fontsize{7}{5}\selectfont,legend columns=2},
legend pos=south west
]
\addplot+[dashed,line width=1.5pt]
  table[row sep=crcr]{%
16	0.6912\\
32	0.7046\\
48	0.7097\\
64	0.7146\\
};
\addlegendentry{SDSQ1}

\addplot+[line width=1.5pt,dashed]
  table[row sep=crcr]{%
16	0.7098\\
32	0.7201\\
48	0.7218\\
64	0.7288\\
};
\addlegendentry{SDSQ2}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.5779\\
32	0.6067\\
48	0.6099\\
64	0.6133\\
};
\addlegendentry{SCQ1~\cite{zhang2015sparse}}

\addplot+[line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
16	0.6079\\
32	0.608\\
48	0.6138\\
64	0.6133\\
};
\addlegendentry{SCQ2~\cite{zhang2015sparse}}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.6279\\
32	0.6318\\
48	0.6425\\
64	0.6489\\
};
\addlegendentry{SLSQ1~\cite{martinez2016revisiting}}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.6379\\
32	0.6518\\
48	0.6725\\
64	0.6789\\
};
\addlegendentry{SLSQ2~\cite{martinez2016revisiting}}

\end{axis}
\end{tikzpicture}%

==> sparse_imagenet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
scale only axis,
xmin=16,
xmax=64,
ymin=0.52,
ymax=0.7,
title={ImageNet},
label style={font=\footnotesize},
                    tick label style={font=\footnotesize}, 
                    legend style={nodes={scale=0.8, transform shape}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={16,32,48,64},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot+[dashed,line width=2.0pt]
  table[row sep=crcr]{%
16	0.6123\\
32	0.6322\\
48	0.6602\\
64	0.675\\
};
%\addlegendentry{SDSSQ1}

\addplot+[line width=1.5pt,dashed]
  table[row sep=crcr]{%
16	0.6233\\
32	0.6422\\
48	0.6652\\
64	0.685\\
};
%\addlegendentry{SDSSQ2}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.5212\\
32	0.5612\\
48	0.5812\\
64	0.5971\\
};
%\addlegendentry{SCQ1}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.5312\\
32	0.5812\\
48	0.6012\\
64	0.6112\\
};
%\addlegendentry{SCQ2}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.5312\\
32	0.5619\\
48	0.6\\
64	0.615\\
};
%\addlegendentry{SLSQ1}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.5512\\
32	0.5712\\
48	0.6112\\
64	0.6222\\
};
%\addlegendentry{SLSQ2}

\end{axis}
\end{tikzpicture}%

==> sparse_nus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
scale only axis,
xmin=16,
xmax=64,
ymin=0.66,
ymax=0.75,
title={NUS-WIDE},
label style={font=\footnotesize},
                    tick label style={font=\footnotesize}, 
                    legend style={nodes={scale=0.8, transform shape}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={16,32,48,64},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot+[dashed,line width=2.0pt]
  table[row sep=crcr]{%
16	0.7066\\
32	0.7166\\
48	0.7188\\
64	0.7333\\
};
%\addlegendentry{SDSSQ1}

\addplot+[line width=1.5pt,dashed]
  table[row sep=crcr]{%
16	0.7098\\
32	0.7201\\
48	0.7218\\
64	0.7488\\
};
%\addlegendentry{SDSSQ2}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.6612\\
32	0.6865\\
48	0.6933\\
64	0.7036\\
};
\%addlegendentry{SCQ1}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.6712\\
32	0.6899\\
48	0.7031\\
64	0.71\\
};
%\addlegendentry{SCQ2}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.6799\\
32	0.6812\\
48	0.6999\\
64	0.7132\\
};
%\addlegendentry{SLSQ1}

\addplot+[line width=1.5pt]
  table[row sep=crcr]{%
16	0.6899\\
32	0.6945\\
48	0.7011\\
64	0.7155\\
};
%\addlegendentry{SLSQ2}

\end{axis}
\end{tikzpicture}%
